Pushing the Boundary: Specialising Deep Configuration Performance Learning

Software systems often have numerous configuration options that can be adjusted to meet different performance requirements. However, understanding the combined impact of these options on performance is often challenging, especially with limited real-world data. To tackle this issue, deep learning techniques have gained popularity due to their ability to capture complex relationships even with limited samples. This thesis begins with a systematic literature review of deep learning techniques in configuration performance modeling, analyzing 85 primary papers out of 948 searched papers. It identifies knowledge gaps and sets three objectives for the thesis. The first knowledge gap is the lack of understanding about which encoding scheme is better and in what circumstances. To address this, the thesis conducts an empirical study comparing three popular encoding schemes. Actionable suggestions are provided to support more reliable decisions. Another knowledge gap is the sparsity inherited from the configuration landscape. To handle this, the thesis proposes a model-agnostic and sparsity-robust framework called DaL, which uses a "divide-and-learn" approach. DaL outperforms state-of-the-art approaches in accuracy improvement across various real-world systems. The thesis also addresses the limitation of predicting under static environments by proposing a sequential meta-learning framework called SeMPL. Unlike traditional meta-learning frameworks, SeMPL trains meta-environments in a specialized order, resulting in significantly improved prediction accuracy in multi-environment scenarios. Overall, the thesis identifies and addresses critical knowledge gaps in deep performance learning, significantly advancing the accuracy of performance prediction.

==> (inline-0) <==
\begin{tabular}{clllllllll||llll||llll} \toprule
\multirow{2}{*}{System} & \multicolumn{1}{c}{\multirow{2}{*}{Size}} & \multicolumn{2}{c}{\texttt{DaL}} & \multicolumn{2}{c}{\texttt{DBSCAN}} & \multicolumn{2}{c}{\texttt{Agglomerative}} & \multicolumn{2}{c}{\texttt{kMeans}} & \multicolumn{2}{c}{\texttt{DaL}} & \multicolumn{2}{c}{\texttt{DaL-FSE}} & \multicolumn{2}{c}{\texttt{DaL}} & \multicolumn{2}{c}{\texttt{DaL$^{HV}$}} \\ \cline{3-18}
 & \multicolumn{1}{c}{} & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) & $r$ & Med (IQR) \\ \hline
\multirow{5}{*}{\textsc{Apache}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.86 (7.36)} & 2 & 26.29 (15.23) & 3 & 30.99 (20.01) & 3 & 40.02 (22.13) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.86 (7.36)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{21.86 (7.36)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.86 (7.36)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{21.86 (7.36)} \\
 & $S_2$ & \cellcolor{green!20}2 & \cellcolor{green!20}12.89 (7.87) & 2 & 16.24 (10.00) & \textbf{1} & \textbf{15.45 (5.76)} & \textbf{1} & \textbf{14.85 (5.21)} & \textbf{1} & \textbf{12.89 (7.87)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{11.87 (9.22)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{12.89 (7.87)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{12.89 (7.87)} \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.56 (1.92)} & 3 & 13.24 (9.29) & 2 & 10.62 (3.24) & 2 & 10.60 (6.77) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.56 (1.92)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{6.56 (1.92)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.56 (1.92)} & 2 & 7.00 (2.29) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.87 (1.95)} & 4 & 10.44 (4.15) & 3 & 8.63 (2.49) & 2 & 7.39 (2.84) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.87 (1.95)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{6.87 (1.95)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{6.87 (1.95)} & \cellcolor{red!20}2 & \cellcolor{red!20}6.87 (1.95) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.78 (1.08)} & 4 & 9.18 (3.33) & 3 & 7.82 (2.20) & 2 & 6.08 (2.53) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.78 (1.08)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{5.78 (1.08)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.78 (1.08)} & \textbf{1} & \textbf{5.82 (1.77)} \\ \hline
\multirow{5}{*}{\textsc{BDB-C}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{83.60 (208.75)} & 2 & 438.69 (291.46) & 2 & 361.68 (382.62) & 2 & 309.58 (359.65) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{83.60 (208.75)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{83.60 (208.75)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{83.60 (208.75)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{83.60 (208.75)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.92 (17.91)} & 3 & 170.67 (133.10) & 2 & 117.38 (99.35) & 3 & 145.13 (135.06) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.92 (17.91)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{21.92 (17.91)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{21.92 (17.91)} & \textbf{1} & \textbf{22.67 (35.19)} \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.31 (7.52)} & 2 & 43.57 (70.53) & 2 & 39.10 (72.34) & 3 & 38.29 (56.01) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.31 (7.52)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{8.31 (7.52)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.31 (7.52)} & 2 & 12.82 (25.48) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.60 (4.50)} & 2 & 29.43 (29.08) & 2 & 25.32 (26.66) & 3 & 23.07 (43.38) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.60 (4.50)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{3.60 (4.50)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.60 (4.50)} & 2 & 10.45 (23.90) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.88 (1.24)} & 3 & 33.50 (18.42) & 2 & 11.67 (13.49) & 4 & 19.27 (22.25) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.88 (1.24)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.88 (1.24)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.88 (1.24)} & 2 & 3.81 (7.39) \\ \hline
\multirow{5}{*}{\textsc{BDB-J}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.37 (4.74)} & 2 & 14.51 (9.69) & 3 & 14.57 (22.68) & 3 & 11.03 (13.62) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.37 (4.74)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{5.37 (4.74)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.37 (4.74)} & \textbf{1} & \textbf{6.21 (5.94)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.83 (0.45)} & 2 & 6.58 (6.33) & 3 & 7.12 (20.32) & 2 & 3.08 (4.46) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.83 (0.45)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.83 (0.45)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.83 (0.45)} & 2 & 2.23 (1.59) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.58 (0.26)} & 2 & 3.48 (0.94) & 3 & 2.24 (4.85) & 2 & 2.05 (0.47) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.58 (0.26)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.58 (0.26)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.58 (0.26)} & 2 & 1.60 (0.32) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.45 (0.22)} & 3 & 2.53 (0.87) & 4 & 1.82 (0.68) & 2 & 1.76 (0.34) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.45 (0.22)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.45 (0.22)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.45 (0.22)} & 2 & 1.53 (0.26) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.40 (0.34)} & 3 & 2.61 (0.58) & 2 & 1.68 (0.26) & 2 & 1.62 (0.39) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.40 (0.34)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.40 (0.34)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.40 (0.34)} & 2 & 1.41 (0.35) \\ \hline
\multirow{5}{*}{\textsc{kanzi}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{196.15 (213.73)} & 3 & 545.20 (418.67) & 3 & 553.75 (502.84) & 2 & 531.18 (334.99) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{196.15 (213.73)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{196.15 (213.73)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{196.15 (213.73)} & 2 & 292.60 (385.37) \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{95.31 (51.34)} & 2 & 204.18 (138.71) & 3 & 196.73 (275.40) & 2 & 190.64 (148.79) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{95.31 (51.34)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{95.31 (51.34)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{95.31 (51.34)} & 2 & 216.02 (346.90) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{59.30 (38.47)} & 2 & 160.72 (82.07) & 2 & 118.26 (106.12) & 2 & 119.90 (76.87) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{59.30 (38.47)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{59.30 (38.47)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{59.30 (38.47)} & 2 & 94.25 (64.94) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{42.93 (18.75)} & 3 & 103.18 (113.16) & 2 & 81.27 (28.15) & 2 & 81.88 (26.24) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{42.93 (18.75)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{42.93 (18.75)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{42.93 (18.75)} & 2 & 134.47 (149.91) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{35.29 (17.13)} & 4 & 91.90 (48.67) & 2 & 60.45 (19.99) & 3 & 65.93 (25.27) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{35.29 (17.13)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{35.29 (17.13)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{35.29 (17.13)} & 2 & 78.13 (86.63) \\ \hline
\multirow{5}{*}{\textsc{SQLite}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{73.52 (20.40)} & 2 & 87.19 (30.88) & 2 & 90.37 (22.58) & 2 & 98.63 (64.82) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{73.52 (20.40)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{73.52 (20.40)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{73.52 (20.40)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{73.52 (20.40)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{76.41 (16.66)} & 3 & 84.27 (33.49) & 2 & 81.43 (21.75) & 3 & 83.39 (34.67) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{76.41 (16.66)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{76.41 (16.66)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{76.41 (16.66)} & 2 & 79.72 (19.44) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{71.63 (11.58)} & 3 & 86.71 (25.06) & 2 & 75.22 (13.79) & 2 & 73.63 (18.36) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{71.63 (11.58)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{71.63 (11.58)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{71.63 (11.58)} & 2 & 72.29 (11.70) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{66.94 (10.61)} & 3 & 81.04 (15.76) & 2 & 71.66 (12.67) & 2 & 75.77 (19.71) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{66.94 (10.61)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{66.94 (10.61)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{66.94 (10.61)} & 2 & 70.51 (16.58) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{64.20 (13.91)} & 4 & 77.13 (17.36) & 2 & 71.44 (12.01) & 3 & 72.32 (13.70) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{64.20 (13.91)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{64.20 (13.91)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{64.20 (13.91)} & 2 & 67.09 (16.08) \\ \hline
\multirow{5}{*}{\textsc{x264}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.21 (4.35)} & 2 & 15.09 (9.65) & 2 & 13.36 (12.90) & 3 & 15.72 (26.44) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.21 (4.35)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{10.21 (4.35)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.21 (4.35)} & \textbf{1} & \textbf{10.49 (5.06)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.72 (1.52)} & 3 & 8.49 (6.80) & 2 & 5.44 (3.96) & 3 & 4.48 (3.51) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.72 (1.52)} & \textbf{1} & \textbf{2.74 (1.36)} & \textbf{1} & \textbf{2.72 (1.52)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.64 (1.51)} \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.57 (1.52)} & 3 & 6.71 (4.70) & 2 & 2.15 (0.75) & 2 & 1.91 (1.69) & 2 & 1.57 (1.52) & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.56 (0.70)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.57 (1.52)} & \textbf{1} & \textbf{1.93 (2.10)} \\
 & $S_4$ & \textbf{1} & \textbf{1.30 (1.17)} & 2 & 7.28 (6.34) & \textbf{1} & \textbf{1.29 (0.80)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.05 (0.86)} & 2 & 1.30 (1.17) & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.00 (0.56)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.30 (1.17)} & \textbf{1} & \textbf{1.41 (1.13)} \\
 & $S_5$ & 3 & 0.96 (0.79) & 4 & 4.46 (4.53) & 2 & 0.83 (0.49) & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.61 (0.33)} & 2 & 0.96 (0.79) & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.60 (0.36)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.96 (0.79)} & \textbf{1} & \textbf{0.98 (0.77)} \\ \hline
\multirow{5}{*}{\textsc{Dune}} & $S_1$ & \textbf{1} & \textbf{9.37 (1.15)} & 3 & 12.87 (3.21) & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{9.21 (1.43)} & 2 & 9.42 (1.44) & \textbf{1} & \textbf{9.37 (1.15)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{9.19 (0.89)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{9.37 (1.15)} & 2 & 9.39 (1.15) \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.54)} & 4 & 13.56 (3.20) & 2 & 6.60 (0.64) & 3 & 6.92 (0.61) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.54)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{5.95 (0.54)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.54)} & \textbf{1} & \textbf{5.98 (0.58)} \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.81 (0.48)} & 3 & 15.17 (3.61) & 2 & 6.14 (0.46) & 2 & 6.09 (0.56) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.81 (0.48)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.81 (0.48)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.81 (0.48)} & 2 & 4.82 (0.48) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.23 (0.35)} & 3 & 20.52 (3.50) & 2 & 5.61 (0.63) & 2 & 5.52 (0.51) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.23 (0.35)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.23 (0.35)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.23 (0.35)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.23 (0.35)} \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.98 (0.19)} & 4 & 26.16 (4.58) & 2 & 4.98 (0.25) & 3 & 5.00 (0.31) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.98 (0.19)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{3.98 (0.19)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.98 (0.19)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{3.98 (0.19)} \\ \hline
\multirow{5}{*}{\textsc{HIPA$^{cc}$}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{7.50 (1.42)} & 3 & 14.44 (7.83) & 2 & 9.95 (1.94) & 2 & 9.46 (1.37) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{7.50 (1.42)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{7.50 (1.42)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{7.50 (1.42)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{7.50 (1.42)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.48 (0.38)} & 4 & 14.76 (3.76) & 3 & 5.61 (0.72) & 2 & 5.50 (0.63) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.48 (0.38)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.48 (0.38)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.48 (0.38)} & \cellcolor{red!20}2 & \cellcolor{red!20}4.48 (0.57) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.43 (0.34)} & 4 & 10.33 (1.09) & 3 & 4.26 (0.44) & 2 & 4.18 (0.41) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.43 (0.34)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{3.43 (0.34)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{3.43 (0.34)} & 2 & 3.65 (1.43) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (0.15)} & 4 & 7.31 (0.65) & 3 & 2.95 (0.36) & 2 & 2.96 (0.18) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (0.15)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.60 (0.15)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (0.15)} & 2 & 4.06 (2.09) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.11 (0.08)} & 4 & 6.92 (0.60) & 3 & 2.27 (0.14) & 2 & 2.20 (0.09) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.11 (0.08)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.11 (0.08)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.11 (0.08)} & 2 & 2.64 (0.56) \\ \hline
\multirow{5}{*}{\textsc{HSMGP}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.14 (1.44)} & 4 & 21.00 (94.17) & 2 & 10.21 (14.94) & 3 & 12.27 (47.67) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.14 (1.44)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.14 (1.44)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.14 (1.44)} & 2 & 7.80 (10.46) \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.06 (0.19)} & 4 & 26.68 (25.59) & 2 & 3.42 (3.02) & 3 & 5.47 (17.62) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.06 (0.19)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.06 (0.19)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.06 (0.19)} & 2 & 2.49 (4.01) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.42 (0.13)} & 4 & 99.71 (84.77) & 2 & 2.31 (0.41) & 3 & 2.59 (0.72) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.42 (0.13)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.42 (0.13)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.42 (0.13)} & 2 & 1.48 (0.48) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.33 (0.08)} & 4 & 144.33 (83.45) & 2 & 2.15 (0.51) & 3 & 2.30 (0.37) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.33 (0.08)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.33 (0.08)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.33 (0.08)} & 2 & 1.40 (0.35) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.19 (0.08)} & 4 & 51.04 (24.94) & 2 & 1.80 (0.29) & 3 & 1.89 (0.22) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.19 (0.08)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.19 (0.08)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.19 (0.08)} & 2 & 1.20 (0.15) \\ \hline
\multirow{5}{*}{\textsc{Lrzip}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{31.88 (10.96)} & 3 & 72.91 (33.63) & 2 & 38.43 (19.53) & 3 & 66.44 (35.18) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{31.88 (10.96)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{31.88 (10.96)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{31.88 (10.96)} & 2 & 32.32 (12.02) \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.51 (4.39)} & 3 & 209.93 (186.42) & 2 & 23.70 (17.77) & 3 & 48.56 (93.35) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.51 (4.39)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{10.51 (4.39)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{10.51 (4.39)} & 2 & 16.23 (4.19) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.04 (2.37)} & 4 & 288.22 (299.90) & 2 & 14.75 (16.26) & 3 & 32.91 (20.58) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.04 (2.37)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{8.04 (2.37)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{8.04 (2.37)} & 2 & 13.28 (6.10) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.99)} & 3 & 124.12 (186.64) & 2 & 12.59 (7.86) & 3 & 34.68 (46.30) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.99)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{5.95 (0.99)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{5.95 (0.99)} & 2 & 10.15 (3.76) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.03 (0.26)} & 3 & 110.41 (46.00) & 2 & 5.56 (4.32) & 4 & 22.75 (136.13) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.03 (0.26)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.03 (0.26)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.03 (0.26)} & 2 & 6.31 (1.86) \\ \hline
\multirow{5}{*}{\textsc{nginx}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.11 (1.45)} & 3 & 15.18 (10.27) & 2 & 7.30 (3.27) & 2 & 7.89 (4.12) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.11 (1.45)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{4.11 (1.45)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{4.11 (1.45)} & 2 & 9.44 (5.40) \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (1.14)} & 3 & 7.83 (4.25) & 2 & 5.87 (1.00) & 2 & 5.52 (1.26) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (1.14)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.60 (1.14)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.60 (1.14)} & 2 & 3.15 (1.94) \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.14 (0.40)} & 3 & 4.94 (3.79) & 2 & 5.23 (1.55) & 2 & 4.49 (1.57) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.14 (0.40)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{2.14 (0.40)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{2.14 (0.40)} & 2 & 2.34 (0.79) \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.99 (0.47)} & 2 & 3.75 (3.14) & 3 & 4.95 (1.01) & 3 & 4.19 (1.15) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.99 (0.47)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.99 (0.47)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.99 (0.47)} & 2 & 2.00 (0.77) \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.98 (0.21)} & 4 & 5.83 (2.09) & 2 & 4.10 (1.83) & 3 & 4.32 (1.20) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.98 (0.21)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.98 (0.21)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.98 (0.21)} & 2 & 2.10 (0.96) \\ \hline
\multirow{5}{*}{\textsc{VP8}} & $S_1$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.56 (0.18)} & 4 & 7.58 (2.89) & 2 & 2.16 (1.08) & 3 & 2.86 (1.04) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.56 (0.18)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.56 (0.18)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.56 (0.18)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.56 (0.18)} \\
 & $S_2$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.15 (0.05)} & 4 & 7.39 (2.36) & 3 & 1.45 (0.54) & 2 & 1.40 (0.16) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.15 (0.05)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.15 (0.05)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.15 (0.05)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.15 (0.05)} \\
 & $S_3$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.08 (0.04)} & 4 & 9.02 (3.35) & 3 & 1.32 (0.32) & 2 & 1.25 (0.13) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.08 (0.04)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.08 (0.04)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{1.08 (0.04)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{1.08 (0.04)} \\
 & $S_4$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.98 (0.05)} & 4 & 9.65 (3.27) & 3 & 1.31 (0.31) & 2 & 1.17 (0.09) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.98 (0.05)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.98 (0.05)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.98 (0.05)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.98 (0.05)} \\
 & $S_5$ & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.90 (0.06)} & 4 & 10.23 (5.77) & 2 & 1.03 (0.12) & 3 & 1.05 (0.10) & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.90 (0.06)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.90 (0.06)} & \cellcolor{green!20}\textbf{1} & \cellcolor{green!20}\textbf{0.90 (0.06)} & \cellcolor{red!20}\textbf{1} & \cellcolor{red!20}\textbf{0.90 (0.06)} \\ \hline
\multicolumn{2}{c}{Average $r$} & 1.05 &  & 3.15 &  & 2.25 &  & 2.43 &  & 1.05 &  & 1 &  & 1 &  & 1.65 & 
\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{3}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{82.5 (5.4)} & 3 & 164.8 (9.8) & 5 & 229.7 (14.2) & 4 & 180.6 (12.3) & 2 & 151.3 (6.8) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{76.6 (5.8)} & 2 & 217.3 (17.3) & 4 & 339.0 (25.1) & 3 & 245.8 (16.5) & 2 & 208.4 (9.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{60.4 (3.8)} & 2 & 151.7 (14.3) & 4 & 238.9 (16.3) & 3 & 179.7 (12.4) & 2 & 151.5 (6.8) \\ 
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.7 (3.6)} & 2 & 104.2 (9.8) & 3 & 145.2 (7.7) & 2 & 107.6 (7.8) & 2 & 106.9 (4.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{74.5 (4.9)} & 2 & 145.1 (20.2) & 4 & 215.5 (9.9) & 3 & 162.6 (11.7) & 3 & 172.7 (7.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.8 (2.7)} & 2 & 83.4 (7.5) & 4 & 149.3 (7.7) & 3 & 114.4 (9.6) & 3 & 121.7 (5.2) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.2 (2.3)} & 2 & 78.2 (6.2) & 3 & 95.9 (4.3) & 2 & 73.8 (5.2) & 3 & 97.1 (2.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{66.4 (5.0)} & 2 & 101.0 (5.4) & 4 & 157.1 (6.2) & 3 & 118.2 (6.5) & 5 & 175.6 (7.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{45.4 (3.1)} & 2 & 65.3 (8.6) & 4 & 101.1 (4.8) & 3 & 81.1 (5.9) & 5 & 121.5 (5.4) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{46.9 (2.6)} & 3 & 66.1 (2.6) & 4 & 72.9 (3.0) & 2 & 61.6 (4.9) & 5 & 94.6 (2.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.6 (5.7)} & 2 & 84.4 (3.5) & 4 & 116.0 (4.9) & 3 & 100.2 (6.3) & 5 & 181.7 (6.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{40.1 (1.6)} & 2 & 50.2 (1.8) & 4 & 75.9 (4.0) & 3 & 68.3 (5.6) & 5 & 124.0 (4.8) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{42.3 (1.9)} & 4 & 75.1 (10.7) & 3 & 62.6 (2.6) & 2 & 49.4 (3.5) & 5 & 91.0 (1.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{55.1 (3.4)} & 3 & 96.7 (13.2) & 3 & 101.9 (4.5) & 2 & 84.2 (4.2) & 4 & 173.1 (4.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{35.9 (1.1)} & 2 & 43.2 (1.5) & 4 & 61.7 (2.9) & 3 & 48.3 (2.7) & 5 & 116.6 (3.5) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1}} & 2.3 &  & 3.8 &  & 2.7 &  & 3.7 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{3}{*}{$S_{1}$} & 1 & 2 & 1353.0 (191.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1074.7 (142.0)} & 4 & 2354.1 (239.5) & 3 & 1784.2 (289.8) & 3 & 1719.7 (174.6) \\
 & 2 & 2 & 105.4 (8.4) & 2 & 110.6 (22.4) & 2 & 99.3 (7.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{75.7 (10.7)} & 3 & 409.2 (20.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{41.9 (6.7)} & 3 & 74.6 (10.6) & 2 & 54.2 (8.0) & 2 & 51.4 (12.4) & 4 & 245.4 (12.3) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{754.1 (143.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{723.7 (109.5)} & 3 & 1781.2 (203.5) & 2 & 1485.5 (230.4) & 2 & 1373.0 (96.5) \\
 & 2 & 2 & 59.1 (4.0) & 2 & 63.2 (12.4) & 2 & 57.8 (3.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{36.3 (4.5)} & 3 & 288.3 (13.7) \\
 & 3 & 2 & 26.9 (2.4) & 4 & 37.5 (3.3) & 3 & 31.4 (2.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{23.9 (2.8)} & 5 & 151.2 (5.8) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{438.6 (90.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{495.4 (86.4)} & 3 & 1388.4 (122.0) & 2 & 1040.7 (136.5) & 3 & 1422.6 (86.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.8 (2.3)} & 2 & 39.6 (4.5) & 2 & 35.7 (2.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.9 (2.0)} & 3 & 239.3 (7.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.9 (1.1)} & 3 & 33.3 (2.8) & 2 & 22.8 (1.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.5 (1.4)} & 4 & 134.0 (5.2) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{287.3 (72.9)} & 2 & 617.5 (147.8) & 4 & 1297.0 (111.9) & 3 & 1110.1 (125.0) & 5 & 1471.2 (84.5) \\
 & 2 & 3 & 32.8 (2.2) & 3 & 33.5 (3.3) & 2 & 26.2 (2.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.0 (2.7)} & 4 & 220.3 (7.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.7 (0.9)} & 2 & 26.9 (1.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{18.1 (1.2)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{18.2 (2.0)} & 3 & 123.2 (4.5) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{234.4 (63.4)} & 2 & 323.2 (89.3) & 3 & 1147.5 (121.8) & 3 & 1005.0 (142.2) & 4 & 1393.8 (94.9) \\
 & 2 & 3 & 30.4 (2.9) & 3 & 28.6 (1.5) & 2 & 21.4 (1.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.1 (2.5)} & 4 & 200.4 (6.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.9 (0.7)} & 3 & 24.2 (1.7) & 2 & 17.3 (1.1) & 2 & 18.0 (2.0) & 4 & 115.2 (3.1) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.5}} & 2.3 &  & 2.5 &  & 1.7 &  & 3.6 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.3 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.3 (0.0) & 4 & 16.0 (0.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.2 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.1 (0.1) & 3 & 16.0 (0.3) \\
 & 3 & 2 & 1.1 (0.1) & 4 & 1.7 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.2 (0.0) & 5 & 16.1 (0.3) \\
 & 4 & 2 & 1.2 (0.1) & 4 & 1.9 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.0)} & 3 & 1.4 (0.1) & 5 & 16.1 (0.3) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 1.2 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 1.2 (0.0) & 3 & 9.9 (0.4) \\
 & 2 & 2 & 0.8 (0.0) & 4 & 1.0 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 3 & 1.0 (0.0) & 5 & 9.9 (0.4) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.3 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 1.2 (0.0) & 4 & 9.9 (0.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.3 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.4 (0.0) & 4 & 9.9 (0.4) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 1.1 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.2 (0.0) & 4 & 5.3 (0.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 2 & 0.9 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 2 & 0.9 (0.0) & 3 & 5.3 (0.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.1 (0.1) & 2 & 0.9 (0.0) & 4 & 1.2 (0.0) & 5 & 5.3 (0.3) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.4 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.4 (0.0) & 4 & 5.4 (0.3) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 3 & 1.1 (0.1) & 2 & 0.9 (0.0) & 4 & 1.2 (0.0) & 5 & 3.2 (0.2) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 2 & 0.8 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 3 & 0.9 (0.0) & 4 & 3.1 (0.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.1 (0.1) & 2 & 0.9 (0.0) & 4 & 1.2 (0.0) & 5 & 3.2 (0.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.3 (0.1) & 2 & 1.0 (0.0) & 4 & 1.4 (0.0) & 5 & 3.3 (0.2) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 3 & 1.0 (0.1) & 2 & 0.9 (0.0) & 4 & 1.1 (0.0) & 5 & 2.0 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 3 & 0.7 (0.0) & 2 & 0.7 (0.0) & 4 & 0.9 (0.0) & 5 & 2.0 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.0 (0.0) & 2 & 0.9 (0.0) & 4 & 1.2 (0.0) & 5 & 2.1 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.2 (0.1) & 2 & 1.0 (0.0) & 4 & 1.4 (0.0) & 5 & 2.1 (0.1) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.1}} & 2.8 &  & 1.4 &  & 3.1 &  & 4.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{130.2 (23.3)} & 2 & 262.8 (44.2) & 4 & 503.3 (34.5) & 3 & 369.6 (54.1) & 5 & 619.3 (11.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{186.4 (34.2)} & 2 & 284.2 (62.3) & 3 & 502.7 (34.2) & 2 & 340.4 (52.1) & 4 & 620.2 (11.5) \\
 & 3 & 2 & 313.4 (48.7) & 4 & 423.8 (65.0) & 3 & 359.2 (25.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{253.1 (40.7)} & 5 & 483.2 (12.5) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{252.7 (51.3)} & 3 & 371.4 (49.3) & 2 & 294.8 (23.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{211.5 (35.5)} & 4 & 429.2 (14.6) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.4 (3.2)} & 2 & 64.4 (25.4) & 3 & 168.4 (28.7) & 3 & 139.4 (42.5) & 4 & 633.9 (7.8) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.7 (1.2)} & 2 & 46.5 (18.0) & 4 & 167.9 (28.7) & 3 & 122.1 (39.3) & 5 & 635.1 (7.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.8 (20.7)} & 2 & 62.8 (26.1) & 3 & 118.0 (18.9) & 3 & 110.2 (33.8) & 4 & 501.8 (9.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{36.9 (20.7)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{63.2 (27.9)} & 2 & 98.4 (14.4) & 2 & 97.7 (30.0) & 3 & 462.7 (12.3) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & 2 & 17.0 (1.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (1.3)} & 3 & 74.2 (14.2) & 3 & 52.0 (27.4) & 4 & 635.6 (7.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.1 (1.2)} & 2 & 29.7 (8.8) & 3 & 74.4 (14.1) & 3 & 53.6 (28.7) & 4 & 636.4 (7.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.4 (0.5)} & 2 & 12.6 (2.5) & 3 & 52.2 (9.5) & 3 & 52.0 (27.4) & 4 & 504.0 (7.9) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.7 (0.8)} & 2 & 13.0 (1.7) & 3 & 44.3 (7.2) & 3 & 52.4 (27.1) & 4 & 465.8 (10.8) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & 2 & 10.4 (0.7) & 3 & 14.2 (1.9) & 4 & 32.8 (10.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.1 (0.7)} & 5 & 636.6 (7.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.4 (0.6)} & 2 & 11.0 (1.7) & 3 & 32.9 (10.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.1 (0.7)} & 4 & 637.4 (7.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.3)} & 3 & 8.8 (0.9) & 4 & 23.4 (6.7) & 2 & 7.4 (0.5) & 5 & 505.6 (7.7) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.2 (0.3)} & 3 & 12.1 (3.6) & 4 & 21.5 (5.1) & 2 & 9.0 (0.5) & 5 & 467.5 (10.6) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.4 (0.6)} & 2 & 9.5 (1.0) & 2 & 9.7 (3.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.2 (0.5)} & 3 & 629.8 (5.0) \\
 & 2 & 2 & 7.9 (1.6) & 2 & 9.0 (0.6) & 2 & 9.6 (3.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.5 (0.3)} & 3 & 630.7 (5.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.3)} & 2 & 6.0 (0.5) & 3 & 7.8 (2.1) & 3 & 7.6 (0.5) & 4 & 503.8 (5.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.9 (0.3)} & 3 & 7.7 (0.6) & 4 & 9.3 (1.7) & 2 & 6.7 (0.5) & 5 & 466.0 (6.9) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.2}} & 2.2 &  & 3.1 &  & 2.1 &  & 4.2 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{3}{*}{$S_{1}$} & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{44.5 (8.8)} & 3 & 89.5 (12.6) & 2 & 69.7 (8.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{49.2 (3.1)} & 4 & 244.6 (12.6) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{59.3 (15.3)} & 3 & 800.3 (242.1) & 3 & 771.6 (134.3) & 2 & 73.5 (3.0) & 4 & 2609.3 (152.5) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.1 (2.1)} & 3 & 202.0 (96.8) & 3 & 238.7 (40.1) & 2 & 48.1 (2.8) & 4 & 1013.3 (52.6) \\
\hline \multirow{3}{*}{$S_{2}$} & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.2 (1.3)} & 3 & 47.2 (2.3) & 2 & 42.4 (2.0) & 3 & 45.3 (2.7) & 4 & 86.1 (6.0) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.1 (2.6)} & 3 & 117.5 (38.0) & 2 & 69.5 (3.8) & 2 & 68.1 (2.4) & 4 & 1234.0 (105.4) \\
 & 6 & 2 & 52.4 (33.0) & 2 & 59.4 (9.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{43.2 (2.2)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{43.6 (2.1)} & 3 & 405.8 (43.8) \\
\hline \multirow{3}{*}{$S_{3}$} & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{40.9 (1.9)} & 2 & 42.6 (2.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{38.9 (1.8)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{40.5 (2.2)} & 3 & 55.8 (3.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{28.4 (3.4)} & 3 & 130.1 (55.9) & 2 & 64.8 (3.1) & 2 & 62.6 (1.6) & 4 & 868.2 (81.5) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.0 (2.2)} & 3 & 147.7 (96.1) & 2 & 39.2 (1.7) & 2 & 40.6 (1.4) & 4 & 253.9 (32.3) \\
\hline \multirow{3}{*}{$S_{4}$} & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{37.7 (1.6)} & 2 & 39.8 (1.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{37.2 (1.4)} & 2 & 38.8 (1.4) & 3 & 49.1 (2.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.2 (2.7)} & 3 & 91.1 (20.7) & 2 & 60.2 (1.0) & 2 & 59.5 (1.9) & 4 & 751.2 (60.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (2.2)} & 4 & 47.3 (3.5) & 3 & 36.8 (1.0) & 2 & 35.2 (1.1) & 5 & 217.2 (25.3) \\
\hline \multirow{3}{*}{$S_{5}$} & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{32.6 (1.0)} & 3 & 38.1 (1.2) & 2 & 36.7 (1.2) & 2 & 36.4 (1.7) & 4 & 47.1 (2.2) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{29.0 (3.1)} & 3 & 69.2 (6.1) & 2 & 58.2 (1.0) & 2 & 57.9 (1.6) & 4 & 673.2 (49.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.6 (1.0)} & 3 & 44.1 (3.2) & 2 & 35.7 (0.8) & 2 & 34.6 (1.3) & 4 & 200.0 (21.5) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.1}} & 2.9 &  & 2 &  & 1.9 &  & 3.9 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{3}{*}{$S_{1}$} & 1 & 3 & 31.2 (1.7) & 4 & 278.8 (70.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.4 (0.4)} & 2 & 14.1 (0.5) & 5 & 56472.1 (1238.4) \\
 & 2 & 4 & 144.5 (29.1) & 3 & 54.5 (13.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.4 (0.4)} & 2 & 9.9 (0.5) & 5 & 21531.1 (490.2) \\
 & 3 & 3 & 251.3 (18.3) & 4 & 618.8 (297.9) & 2 & 197.8 (18.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{142.0 (21.3)} & 5 & 4592.9 (271.7) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & 3 & 31.4 (2.6) & 4 & 2101.6 (1796.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.0 (0.3)} & 2 & 13.9 (0.3) & 5 & 58133.5 (989.4) \\
 & 2 & 4 & 119.0 (21.9) & 3 & 72.4 (15.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.0 (0.2)} & 2 & 9.7 (0.3) & 5 & 21900.5 (393.9) \\
 & 3 & 2 & 214.9 (15.2) & 3 & 888.1 (420.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{142.2 (19.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{132.1 (31.1)} & 4 & 4296.8 (170.0) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & 3 & 27.4 (1.2) & 4 & 323.8 (97.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.1)} & 2 & 13.4 (0.2) & 5 & 59208.8 (861.9) \\
 & 2 & 4 & 146.3 (25.5) & 3 & 71.9 (17.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.7 (0.2)} & 2 & 9.3 (0.2) & 5 & 22043.2 (248.3) \\
 & 3 & 3 & 193.0 (12.6) & 4 & 460.1 (171.3) & 2 & 109.4 (10.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{97.6 (9.1)} & 5 & 4246.2 (158.3) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & 3 & 27.5 (1.2) & 4 & 286.0 (77.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.3 (0.1)} & 2 & 13.4 (0.2) & 5 & 59990.2 (761.8) \\
 & 2 & 4 & 149.5 (13.0) & 3 & 108.8 (27.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.6 (0.1)} & 2 & 9.1 (0.2) & 5 & 22264.3 (267.0) \\
 & 3 & 3 & 173.4 (9.7) & 4 & 1377.7 (485.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{99.9 (6.4)} & 2 & 112.0 (10.5) & 5 & 4238.4 (132.7) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & 3 & 25.7 (0.9) & 4 & 269.5 (88.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.1)} & 2 & 13.4 (0.2) & 5 & 60627.2 (795.3) \\
 & 2 & 4 & 153.5 (14.8) & 3 & 83.1 (19.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.8 (0.1)} & 2 & 9.5 (0.2) & 5 & 22719.5 (204.0) \\
 & 3 & 2 & 161.2 (10.1) & 3 & 605.3 (304.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{89.7 (6.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{94.5 (7.6)} & 4 & 4268.0 (99.9) \\
\hline \multicolumn{2}{c}{Average $r$} & 3.2 &  & 3.5 &  & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.1}} & 1.7 &  & 4.9 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.3 (0.3)} & 3 & 17.5 (5.0) & 3 & 17.8 (1.2) & 2 & 13.3 (2.3) & 4 & 27.4 (1.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.0 (0.2)} & 2 & 11.3 (2.3) & 3 & 20.0 (1.3) & 2 & 11.6 (2.0) & 4 & 29.5 (1.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.9 (0.7)} & 2 & 10.7 (0.8) & 4 & 18.2 (1.1) & 3 & 12.6 (1.7) & 5 & 27.3 (1.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.3 (0.6)} & 2 & 10.2 (1.0) & 4 & 16.6 (1.1) & 3 & 13.1 (2.0) & 5 & 26.8 (1.1) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.5 (0.1)} & 2 & 6.1 (0.3) & 2 & 6.1 (0.3) & 3 & 6.7 (0.3) & 4 & 22.5 (0.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.6 (0.2)} & 2 & 6.0 (0.2) & 3 & 6.3 (0.3) & 4 & 6.7 (0.3) & 5 & 23.3 (0.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.4 (0.3)} & 2 & 6.2 (0.2) & 3 & 6.9 (0.3) & 4 & 7.4 (0.4) & 5 & 22.6 (0.5) \\
 & 4 & 2 & 5.7 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.3 (0.2)} & 3 & 6.1 (0.3) & 4 & 6.5 (0.3) & 5 & 22.6 (0.4) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.1)} & 2 & 4.7 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.3 (0.1)} & 2 & 4.8 (0.1) & 3 & 24.3 (0.5) \\
 & 2 & 2 & 5.0 (0.2) & 2 & 5.0 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.7 (0.1)} & 3 & 5.3 (0.1) & 4 & 25.7 (0.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.1)} & 2 & 4.5 (0.1) & 3 & 5.1 (0.2) & 4 & 5.8 (0.2) & 5 & 24.2 (0.5) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.4 (0.2)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.5 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.1)} & 2 & 5.2 (0.2) & 3 & 24.4 (0.5) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 2 & 4.0 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 3 & 4.4 (0.1) & 4 & 23.9 (0.7) \\
 & 2 & 2 & 4.4 (0.1) & 2 & 4.6 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.1)} & 3 & 4.7 (0.1) & 4 & 25.1 (0.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 2 & 4.4 (0.1) & 3 & 4.7 (0.1) & 4 & 23.9 (0.7) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.2)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.0 (0.1)} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1}} & 2 & 4.8 (0.1) & 3 & 23.6 (0.6) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & 2 & 3.7 (0.1) & 3 & 3.9 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.5 (0.1)} & 4 & 4.3 (0.1) & 5 & 23.8 (0.7) \\
 & 2 & 2 & 4.3 (0.1) & 3 & 4.5 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.1)} & 4 & 4.7 (0.1) & 5 & 25.2 (0.8) \\
 & 3 & 2 & 3.8 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.1)} & 3 & 4.3 (0.1) & 4 & 4.7 (0.2) & 5 & 23.8 (0.8) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.2)} & 2 & 4.1 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.1)} & 3 & 4.5 (0.1) & 4 & 23.7 (0.6) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.3}} & 1.9 &  & 2.1 &  & 3.1 &  & 4.3 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.1 (0.0)} & 4 & 17.7 (0.7) & 2 & 9.6 (0.3) & 3 & 11.0 (0.3) & 5 & 19.1 (0.2) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.3 (0.5)} & 4 & 16.6 (0.6) & 2 & 9.4 (0.3) & 3 & 11.2 (0.4) & 5 & 18.4 (0.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.4 (0.4)} & 4 & 15.3 (0.6) & 2 & 9.3 (0.3) & 3 & 10.7 (0.4) & 5 & 16.8 (0.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.4 (0.3)} & 4 & 14.9 (0.5) & 2 & 8.5 (0.3) & 3 & 9.4 (0.3) & 5 & 16.4 (0.2) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.7 (0.0)} & 4 & 10.7 (0.7) & 2 & 6.7 (0.1) & 3 & 7.8 (0.2) & 5 & 18.7 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.9 (0.2)} & 4 & 10.2 (0.7) & 2 & 6.8 (0.1) & 3 & 8.0 (0.2) & 5 & 18.0 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.0 (0.1)} & 4 & 9.1 (0.5) & 2 & 6.8 (0.1) & 3 & 8.4 (0.2) & 5 & 16.4 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.5 (0.1)} & 4 & 9.0 (0.6) & 2 & 6.0 (0.1) & 3 & 7.6 (0.2) & 5 & 16.0 (0.1) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 3 & 4.6 (0.3) & 2 & 4.2 (0.1) & 4 & 5.2 (0.1) & 5 & 18.5 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 2 & 4.7 (0.3) & 2 & 4.4 (0.1) & 3 & 5.2 (0.1) & 4 & 17.9 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 3 & 5.2 (0.3) & 2 & 4.5 (0.1) & 4 & 5.5 (0.1) & 5 & 16.3 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.9 (0.0)} & 2 & 4.0 (0.1) & 2 & 4.1 (0.1) & 3 & 5.0 (0.1) & 4 & 15.9 (0.1) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 3 & 3.6 (0.1) & 2 & 3.5 (0.0) & 4 & 4.2 (0.1) & 5 & 18.4 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 3 & 3.8 (0.2) & 2 & 3.6 (0.0) & 4 & 4.2 (0.1) & 5 & 17.8 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 2 & 3.9 (0.3) & 2 & 3.8 (0.1) & 3 & 4.6 (0.1) & 4 & 16.2 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 2 & 3.5 (0.2) & \multicolumn{2}{l}{2} & 3 & 4.3 (0.1) & 4 & 15.8 (0.1) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.8 (0.0)} & 2 & 2.7 (0.1) & 3 & 2.8 (0.0) & 4 & 3.4 (0.1) & 5 & 18.3 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 3 & 3.0 (0.1) & 2 & 2.8 (0.0) & 4 & 3.3 (0.1) & 5 & 17.7 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.1)} & 2 & 3.0 (0.1) & 2 & 3.0 (0.0) & 3 & 3.7 (0.1) & 4 & 16.2 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 2 & 2.5 (0.0) & 3 & 2.8 (0.0) & 4 & 3.5 (0.1) & 5 & 15.8 (0.1) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 3 &  & 2.1 &  & 3.4 &  & 4.8 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c|p{0.2cm}c}
\begin{tabular}{ccllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf}} & \multicolumn{2}{c}{\texttt{RF}} & \multicolumn{2}{c}{\texttt{DECART}} & \multicolumn{2}{c}{\texttt{SPLConqueror}} \\ \cline{3-12} 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\
\hline \multirow{10}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.5 (0.8)} & 2 & 55.9 (7.4) & 2 & 52.2 (2.5) & 2 & 54.7 (4.2) & 3 & 128.1 (8.0) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.3 (0.8)} & 2 & 39.8 (2.7) & 3 & 50.2 (2.6) & 3 & 53.6 (4.1) & 4 & 114.6 (6.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.3 (0.9)} & 2 & 42.1 (3.2) & 3 & 51.6 (2.5) & 3 & 52.4 (4.4) & 4 & 112.9 (5.8) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{25.1 (1.4)} & 2 & 44.2 (3.3) & 3 & 58.8 (3.7) & 3 & 58.7 (4.9) & 4 & 116.5 (6.7) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.6 (0.9)} & 2 & 37.3 (3.2) & 3 & 43.6 (2.2) & 3 & 43.6 (3.2) & 4 & 84.1 (4.9) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.3 (1.2)} & 2 & 31.2 (2.1) & 3 & 40.6 (2.0) & 3 & 41.0 (2.8) & 4 & 80.3 (3.5) \\
 & 7 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.6 (1.3)} & 2 & 29.2 (2.0) & 3 & 39.3 (2.1) & 3 & 42.0 (3.1) & 4 & 71.1 (3.5) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.2 (0.5)} & 2 & 14.1 (0.8) & 3 & 16.7 (1.0) & 4 & 18.1 (1.6) & 5 & 23.5 (0.8) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.3 (1.1)} & 2 & 37.8 (2.7) & 3 & 53.7 (3.1) & 3 & 56.2 (5.4) & 4 & 104.3 (5.0) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.4 (1.1)} & 2 & 39.1 (2.9) & 4 & 50.1 (2.6) & 3 & 43.9 (3.1) & 5 & 97.3 (4.8) \\
\hline \multirow{10}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.5 (0.4)} & 2 & 26.3 (1.2) & 3 & 39.6 (1.9) & 3 & 40.6 (2.9) & 4 & 122.1 (5.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.2 (0.5)} & 2 & 24.3 (1.9) & 3 & 36.5 (1.9) & 3 & 36.7 (2.7) & 4 & 104.5 (3.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.7 (0.6)} & 2 & 28.3 (4.0) & 3 & 37.2 (1.8) & 3 & 36.1 (2.6) & 4 & 102.0 (3.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.0 (0.7)} & 2 & 25.7 (1.6) & 3 & 40.0 (2.4) & 3 & 39.6 (3.5) & 4 & 105.6 (2.6) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (0.4)} & 2 & 25.0 (3.2) & 3 & 34.6 (2.1) & 3 & 34.8 (2.9) & 4 & 78.3 (3.1) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.2)} & 2 & 23.2 (2.7) & \multicolumn{2}{l}{3} & 3 & 29.5 (2.2) & 4 & 72.6 (1.9) \\
 & 7 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.2 (0.3)} & 2 & 20.2 (2.1) & 3 & 26.0 (1.3) & 4 & 28.7 (2.4) & 5 & 64.3 (1.4) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.8 (0.3)} & 2 & 9.7 (0.4) & 3 & 11.3 (0.6) & 4 & 12.5 (0.7) & 5 & 21.2 (0.4) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (0.4)} & 2 & 22.7 (1.1) & 3 & 35.3 (1.9) & 3 & 36.2 (3.0) & 4 & 92.9 (2.1) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.4 (0.3)} & 2 & 23.2 (0.8) & 3 & 35.6 (2.1) & 3 & 35.9 (3.4) & 4 & 87.7 (2.2) \\
\hline \multirow{10}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (0.5)} & 2 & 23.2 (0.8) & 3 & 29.8 (1.5) & 3 & 28.8 (2.1) & 4 & 113.3 (3.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.2 (0.4)} & 2 & 26.6 (5.0) & 2 & 26.8 (1.4) & 2 & 29.8 (2.3) & 3 & 97.6 (2.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.7 (0.2)} & 2 & 25.4 (3.2) & 2 & 26.9 (1.3) & 2 & 25.5 (1.8) & 3 & 94.7 (2.3) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.9 (0.6)} & 2 & 23.8 (2.3) & 3 & 27.1 (2.1) & 3 & 30.2 (3.5) & 4 & 99.7 (2.2) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.4 (0.4)} & 2 & 22.3 (3.3) & 3 & 25.6 (1.8) & 2 & 23.9 (3.0) & 4 & 72.7 (1.9) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 2 & 17.5 (1.0) & 3 & 21.9 (1.3) & 3 & 23.4 (2.5) & 4 & 68.3 (1.3) \\
 & 7 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.4 (0.3)} & 2 & 16.2 (1.0) & 3 & 18.9 (1.1) & 4 & 21.0 (1.6) & 5 & 60.3 (1.1) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.0 (0.2)} & 2 & 8.5 (0.3) & 2 & 8.9 (0.5) & 3 & 9.8 (0.6) & 4 & 20.0 (0.3) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.9 (0.4)} & 2 & 20.3 (1.1) & 3 & 25.7 (1.6) & 3 & 25.7 (1.8) & 4 & 87.6 (1.7) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 2 & 20.2 (1.1) & 3 & 24.8 (1.6) & 3 & 25.1 (2.6) & 4 & 81.7 (1.5) \\
\hline \multirow{10}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.8 (0.5)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.3 (0.5)} & 2 & 23.7 (1.6) & 2 & 23.7 (2.1) & 3 & 108.6 (3.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.0 (0.3)} & 2 & 17.4 (0.8) & 3 & 20.8 (1.5) & 3 & 22.0 (2.0) & 4 & 91.7 (2.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.3)} & 2 & 18.0 (0.6) & 3 & 20.6 (1.4) & 3 & 22.2 (2.0) & 4 & 89.7 (2.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (0.4)} & 3 & 21.4 (0.9) & 2 & 19.2 (1.1) & 2 & 19.3 (1.0) & 4 & 93.9 (1.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.7 (0.3)} & 2 & 15.8 (0.6) & 3 & 21.2 (1.7) & 3 & 20.3 (2.3) & 4 & 69.3 (1.7) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 2 & 15.7 (0.8) & 3 & 17.1 (1.2) & 3 & 18.2 (1.6) & 4 & 65.1 (1.2) \\
 & 7 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.6 (0.3)} & 2 & 15.1 (0.6) & 2 & 14.6 (0.8) & 3 & 17.0 (1.0) & 4 & 57.3 (1.1) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.3 (0.1)} & 2 & 8.0 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.1 (0.3)} & 3 & 9.0 (0.5) & 4 & 19.4 (0.3) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.3)} & 2 & 19.3 (0.8) & 2 & 19.4 (1.3) & 3 & 23.5 (2.7) & 4 & 82.7 (1.6) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.5 (0.2)} & 2 & 18.4 (0.9) & 2 & 18.8 (1.3) & 2 & 18.6 (1.7) & 3 & 77.7 (1.5) \\
\hline \multirow{10}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.3 (0.7)} & 3 & 33.7 (8.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (1.7)} & 2 & 24.3 (3.0) & 4 & 107.3 (2.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.4)} & 3 & 23.7 (4.7) & 2 & 17.7 (0.9) & 3 & 21.4 (2.2) & 4 & 90.3 (1.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.2 (0.3)} & 3 & 19.4 (0.6) & 2 & 17.9 (0.9) & 3 & 20.1 (2.2) & 4 & 88.6 (1.8) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.8 (0.4)} & 3 & 20.4 (1.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (0.8)} & 2 & 18.5 (1.3) & 4 & 90.9 (1.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.1 (0.3)} & 2 & 18.4 (0.8) & 2 & 17.4 (0.9) & 3 & 21.0 (2.5) & 4 & 68.4 (1.3) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 3 & 15.9 (0.8) & 2 & 14.3 (0.8) & 3 & 15.8 (1.1) & 4 & 63.8 (1.2) \\
 & 7 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.9 (0.2)} & 3 & 14.4 (0.6) & 2 & 12.2 (0.6) & 4 & 15.6 (0.8) & 5 & 55.9 (1.1) \\
 & 8 & 2 & 7.1 (0.2) & 3 & 8.5 (0.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.4 (0.2)} & 3 & 8.1 (0.3) & 4 & 19.2 (0.3) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.4)} & 4 & 19.1 (0.8) & 2 & 15.6 (0.8) & 3 & 17.7 (0.9) & 5 & 80.4 (1.6) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.2 (0.3)} & 3 & 19.1 (0.9) & 2 & 15.6 (0.7) & 2 & 16.0 (0.9) & 4 & 75.9 (1.4) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 2.2 &  & 2.5 &  & 2.9 &  & 4 &

\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{p{0.15cm}cp{0.05cm}p{1cm}p{0.05cm}p{1.3cm}p{0.05cm}p{1.3cm}p{0.05cm}p{1cm}p{0.05cm}p{1cm}p{0.05cm}p{1.3cm}p{0.05cm}p{1.3cm}p{0.05cm}p{1cm}p{0.05cm}p{1cm}}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{82.5 (5.4)} & 3 & 139.9 (8.8) & 4 & 163.3 (10.1) & 2 & 120.2 (5.1) & 2 & 120.3 (6.9) & 6 & 226.5 (14.7) & 7 & 267.9 (22.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{83.8 (0.1)} & 5 & 206.2 (8.9) \\
 & 2 & 2 & 76.6 (5.8) & 5 & 172.1 (11.1) & 7 & 217.3 (14.1) & 4 & 152.3 (6.5) & 3 & 139.5 (9.5) & 8 & 342.1 (25.5) & 6 & 189.4 (14.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{56.6 (0.0)} & 3 & 142.8 (5.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{60.4 (3.8)} & 4 & 118.9 (8.5) & 5 & 161.3 (15.7) & 5 & 161.2 (7.8) & 3 & 87.8 (7.0) & 7 & 239.5 (17.4) & 8 & 271.7 (23.6) & 2 & 66.4 (0.1) & 6 & 197.5 (8.2) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.7 (3.6)} & 4 & 86.8 (5.8) & 4 & 88.7 (6.3) & 3 & 84.4 (4.2) & 2 & 77.3 (4.9) & 5 & 144.6 (8.2) & 6 & 156.3 (8.7) & 3 & 83.1 (0.1) & 6 & 159.6 (6.3) \\
 & 2 & 2 & 74.5 (4.9) & 3 & 103.3 (6.1) & 5 & 127.3 (17.8) & 4 & 112.6 (5.3) & 2 & 80.8 (6.4) & 6 & 213.7 (9.8) & 5 & 118.0 (4.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{54.6 (0.1)} & 5 & 116.0 (4.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.8 (2.7)} & 3 & 68.2 (4.2) & 4 & 77.2 (6.4) & 5 & 86.8 (5.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.8 (4.0)} & 6 & 147.5 (7.6) & 7 & 158.3 (8.0) & 2 & 64.8 (0.1) & 6 & 149.4 (5.7) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.2 (2.3)} & 3 & 68.3 (3.0) & 3 & 69.2 (3.2) & 3 & 67.4 (3.2) & 2 & 65.2 (3.1) & 5 & 97.9 (4.5) & 6 & 119.1 (4.6) & 4 & 82.7 (0.3) & 7 & 149.9 (4.6) \\
 & 2 & 3 & 66.4 (5.0) & 4 & 87.3 (3.7) & 5 & 92.3 (3.9) & 5 & 91.5 (5.3) & 2 & 61.2 (3.6) & 7 & 155.6 (6.3) & 5 & 93.0 (3.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{52.8 (0.2)} & 6 & 107.9 (3.5) \\
 & 3 & 2 & 45.4 (3.1) & 3 & 55.7 (1.7) & 4 & 59.7 (3.4) & 4 & 61.0 (2.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{37.5 (2.1)} & 5 & 102.2 (4.8) & 6 & 116.7 (4.9) & 4 & 62.3 (0.5) & 7 & 136.7 (4.6) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{46.9 (2.6)} & 3 & 62.9 (2.5) & 4 & 66.6 (2.8) & 2 & 59.1 (2.9) & 2 & 58.3 (2.7) & 5 & 74.3 (3.0) & 7 & 102.5 (3.1) & 6 & 81.7 (0.3) & 8 & 145.8 (3.5) \\
 & 2 & 3 & 62.6 (5.7) & 4 & 82.0 (3.3) & 4 & 82.2 (3.9) & 4 & 81.0 (4.5) & 2 & 57.6 (2.4) & 6 & 117.2 (4.8) & 4 & 80.2 (2.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{51.9 (0.3)} & 5 & 107.4 (3.4) \\
 & 3 & 2 & 40.1 (1.6) & 3 & 50.1 (1.3) & 4 & 52.7 (2.9) & 4 & 52.5 (2.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{33.7 (1.7)} & 6 & 75.3 (3.4) & 7 & 97.3 (3.6) & 5 & 60.1 (0.4) & 8 & 130.7 (3.6) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{42.3 (1.9)} & 3 & 59.8 (2.0) & 3 & 58.9 (3.1) & 2 & 54.7 (2.8) & 2 & 53.2 (2.5) & 4 & 64.3 (2.4) & 6 & 91.2 (2.4) & 5 & 80.0 (0.5) & 7 & 144.0 (2.5) \\
 & 2 & 2 & 55.1 (3.4) & 4 & 79.2 (3.6) & 4 & 81.1 (3.6) & 4 & 77.2 (3.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.3 (2.2)} & 5 & 101.1 (3.6) & 3 & 72.8 (1.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.1 (0.4)} & 6 & 107.2 (2.2) \\
 & 3 & 2 & 35.9 (1.1) & 4 & 47.2 (1.4) & 3 & 45.1 (1.6) & 4 & 46.3 (1.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.1 (1.8)} & 5 & 61.8 (2.4) & 6 & 84.4 (2.2) & 5 & 60.4 (0.3) & 7 & 135.0 (2.6) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.7}} & 3.5 &  & 4.2 &  & 3.7 &  & 1.8 &  & 5.7 &  & 5.9 &  & 2.8 &  & 6.1 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & 2 & 1353.0 (191.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{775.0 (148.5)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{909.4 (124.4)} & 2 & 1358.2 (237.9) & 2 & 1317.1 (98.8) & 3 & 2437.0 (231.2) & 3 & 2611.2 (218.0) & 4 & 2811.5 (50.3) & 3 & 2568.8 (245.6) \\
 & 2 & 2 & 105.4 (8.4) & 2 & 105.1 (8.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{91.7 (9.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{88.1 (7.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{80.9 (16.3)} & 2 & 113.9 (8.5) & 3 & 191.0 (5.1) & 4 & 207.1 (1.0) & 5 & 346.5 (12.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{41.9 (6.7)} & 3 & 81.4 (8.9) & 3 & 73.9 (9.6) & 3 & 80.5 (13.3) & 2 & 62.7 (12.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{47.4 (3.1)} & 4 & 224.5 (5.2) & 5 & 265.0 (0.6) & 6 & 405.1 (18.0) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{754.1 (143.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{616.3 (114.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{670.3 (96.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{715.7 (91.9)} & 2 & 985.0 (149.4) & 3 & 1926.7 (169.9) & 5 & 2440.4 (128.1) & 4 & 2342.8 (61.4) & 5 & 2472.7 (143.8) \\
 & 2 & 2 & 59.1 (4.0) & 3 & 70.7 (4.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{52.8 (5.4)} & 2 & 60.3 (3.8) & 4 & 86.1 (18.2) & 3 & 70.1 (4.4) & 5 & 163.0 (3.0) & 6 & 202.5 (1.4) & 7 & 300.5 (10.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.9 (2.4)} & 4 & 49.6 (4.1) & 3 & 38.0 (3.9) & 2 & 31.7 (2.5) & 3 & 39.8 (4.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{29.1 (1.7)} & 5 & 201.4 (2.5) & 6 & 258.9 (0.7) & 7 & 299.4 (14.2) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{438.6 (90.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{469.0 (79.9)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{482.7 (77.1)} & 2 & 577.6 (108.3) & 3 & 918.9 (173.4) & 4 & 1505.5 (128.7) & 5 & 2319.3 (99.7) & 5 & 2332.8 (63.6) & 6 & 2450.0 (123.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.8 (2.3)} & 4 & 47.1 (2.7) & 2 & 40.9 (3.5) & 5 & 52.1 (3.0) & 6 & 107.4 (28.6) & 3 & 44.3 (2.5) & 7 & 156.7 (1.9) & 8 & 197.4 (1.6) & 9 & 251.0 (7.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.9 (1.1)} & 5 & 36.5 (1.6) & 4 & 33.4 (2.7) & 3 & 25.2 (1.9) & 6 & 40.9 (4.6) & 2 & 22.3 (1.4) & 7 & 193.1 (1.9) & 8 & 254.9 (0.8) & 9 & 303.3 (11.8) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{287.3 (72.9)} & 2 & 551.4 (147.1) & 2 & 521.4 (98.1) & 2 & 484.6 (106.2) & 3 & 842.4 (126.7) & 4 & 1380.6 (111.1) & 5 & 2324.6 (106.0) & 6 & 2420.8 (54.5) & 6 & 2503.5 (121.2) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{32.8 (2.2)} & 3 & 38.9 (2.1) & 2 & 34.7 (2.5) & 4 & 44.9 (2.3) & 5 & 116.1 (31.8) & 2 & 35.8 (2.0) & 6 & 153.9 (2.1) & 8 & 369.6 (27.0) & 7 & 239.2 (7.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.7 (0.9)} & 3 & 34.6 (1.8) & 2 & 27.7 (1.7) & 2 & 27.5 (2.7) & 3 & 38.7 (5.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{18.4 (1.2)} & 4 & 190.0 (1.9) & 5 & 256.2 (30.4) & 6 & 295.5 (12.7) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{234.4 (63.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{281.5 (72.9)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{311.3 (90.7)} & 2 & 378.0 (89.5) & 3 & 712.0 (103.4) & 4 & 1142.8 (116.7) & 6 & 2175.3 (126.3) & 5 & 2021.9 (74.9) & 7 & 2346.8 (118.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.4 (2.9)} & 2 & 37.8 (2.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.6 (3.0)} & 2 & 38.2 (2.2) & 3 & 52.8 (7.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.3 (2.1)} & 4 & 150.3 (1.7) & 6 & 278.2 (15.7) & 5 & 250.0 (7.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.9 (0.7)} & 5 & 31.4 (1.4) & 4 & 26.7 (2.7) & 3 & 19.4 (1.5) & 6 & 50.7 (9.6) & 2 & 17.1 (1.1) & 7 & 189.4 (1.5) & 7 & 201.7 (18.2) & 8 & 262.4 (14.6) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.2}} & 2.7 &  & 1.9 &  & 2.4 &  & 3.5 &  & 2.4 &  & 5.1 &  & 5.8 &  & 6.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

 \hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 1.5 (0.1) & 3 & 1.2 (0.1) & 4 & 1.2 (0.1) & 4 & 1.2 (0.0) & 2 & 1.1 (0.0) & 6 & 3.7 (0.0) & 7 & 4.5 (0.0) & 8 & 9.6 (0.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 4 & 1.3 (0.0) & 2 & 1.0 (0.1) & 3 & 1.1 (0.1) & 4 & 1.3 (0.2) & 4 & 1.2 (0.0) & 5 & 7.8 (0.1) & 6 & 10.7 (0.0) & 7 & 12.2 (0.4) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.1)} & 5 & 2.0 (0.5) & 4 & 1.6 (0.3) & 2 & 1.1 (0.1) & 3 & 1.3 (0.1) & 2 & 1.2 (0.0) & 5 & 2.3 (0.0) & 6 & 2.6 (0.0) & 7 & 9.4 (0.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.2 (0.1)} & 4 & 1.7 (0.1) & 5 & 1.8 (0.3) & 2 & 1.3 (0.1) & 3 & 1.4 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.2 (0.0)} & 6 & 2.2 (0.0) & 7 & 2.5 (0.0) & 8 & 9.4 (0.4) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & 2 & 0.9 (0.0) & 5 & 1.2 (0.0) & 4 & 1.1 (0.1) & 3 & 1.0 (0.0) & 3 & 1.0 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 6 & 3.6 (0.0) & 8 & 4.5 (0.0) & 7 & 4.0 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 4 & 1.0 (0.0) & 2 & 0.9 (0.1) & 3 & 0.9 (0.1) & 2 & 0.9 (0.0) & 3 & 0.9 (0.0) & 5 & 7.9 (0.0) & 6 & 10.6 (0.0) & 5 & 7.9 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 4 & 1.2 (0.0) & 3 & 1.1 (0.1) & 2 & 1.0 (0.0) & 3 & 1.1 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 5 & 2.2 (0.0) & 6 & 2.6 (0.0) & 7 & 3.0 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.3 (0.0) & 2 & 1.2 (0.1) & 2 & 1.1 (0.0) & 2 & 1.1 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 4 & 2.1 (0.0) & 5 & 2.5 (0.0) & 6 & 3.0 (0.1) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & 2 & 0.9 (0.0) & 5 & 1.1 (0.0) & 5 & 1.1 (0.1) & 3 & 0.9 (0.0) & 4 & 0.9 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 6 & 3.5 (0.0) & 8 & 4.4 (0.0) & 7 & 3.6 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 4 & 0.9 (0.0) & 3 & 0.8 (0.1) & 3 & 0.8 (0.0) & 2 & 0.8 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 5 & 7.9 (0.0) & 6 & 10.6 (0.0) & 5 & 7.9 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.1 (0.0) & 3 & 1.1 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 0.9 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 4 & 2.1 (0.0) & 6 & 2.6 (0.0) & 5 & 2.3 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.2 (0.0) & 4 & 1.3 (0.1) & 2 & 1.1 (0.0) & 2 & 1.1 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 2.0 (0.0) & 7 & 2.5 (0.0) & 6 & 2.3 (0.1) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 4 & 0.9 (0.0) & 4 & 0.9 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 3 & 0.9 (0.0) & 2 & 0.9 (0.0) & 5 & 3.5 (0.0) & 6 & 4.4 (0.0) & 5 & 3.5 (0.0) \\
 & 2 & 2 & 0.7 (0.0) & 4 & 0.8 (0.0) & 3 & 0.8 (0.0) & 3 & 0.8 (0.0) & 2 & 0.7 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 6 & 7.9 (0.0) & 7 & 10.5 (0.0) & 5 & 7.7 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 3 & 1.0 (0.0) & 3 & 1.0 (0.0) & 2 & 0.9 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 2 & 0.9 (0.0) & 4 & 2.1 (0.0) & 6 & 2.5 (0.0) & 5 & 2.2 (0.0) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 4 & 1.1 (0.0) & 4 & 1.1 (0.1) & 3 & 1.0 (0.0) & 2 & 1.0 (0.0) & 3 & 1.0 (0.0) & 5 & 2.1 (0.0) & 6 & 2.5 (0.0) & 5 & 2.1 (0.0) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 4 & 0.9 (0.0) & 4 & 1.0 (0.1) & 3 & 0.9 (0.0) & 3 & 0.9 (0.0) & 2 & 0.8 (0.0) & 6 & 3.5 (0.0) & 7 & 4.4 (0.0) & 5 & 3.5 (0.0) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 3 & 0.8 (0.0) & 2 & 0.7 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 4 & 7.9 (0.0) & 5 & 10.5 (0.0) & 4 & 7.9 (0.0) \\
 & 3 & 2 & 0.9 (0.0) & 5 & 0.9 (0.0) & 4 & 0.9 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 3 & 0.9 (0.0) & 4 & 0.9 (0.0) & 6 & 2.1 (0.0) & 8 & 2.5 (0.0) & 7 & 2.2 (0.0) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 1.0 (0.0) & 4 & 1.2 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 2 & 1.0 (0.0) & 3 & 1.0 (0.0) & 5 & 2.1 (0.0) & 7 & 2.4 (0.0) & 6 & 2.1 (0.0) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.2}} & 4 &  & 3.4 &  & 2.2 &  & 2.5 &  & 1.9 &  & 5.2 &  & 6.5 &  & 6 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

 \hline \multirow{4}{*}{$S_{1}$} & 1 & 3 & 130.2 (23.3) & 8 & 578.2 (43.5) & 5 & 209.2 (21.4) & 5 & 207.2 (27.4) & 2 & 101.7 (15.8) & 6 & 298.1 (22.4) & 4 & 165.9 (22.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.5 (1.0)} & 7 & 422.7 (16.5) \\
 & 2 & 3 & 186.4 (34.2) & 7 & 619.7 (46.2) & 4 & 264.5 (44.9) & 4 & 256.2 (35.1) & 2 & 105.4 (17.7) & 5 & 357.2 (25.7) & 4 & 229.1 (33.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.9 (1.9)} & 6 & 520.7 (15.0) \\
 & 3 & 3 & 313.4 (48.7) & 6 & 745.1 (55.3) & 3 & 341.8 (52.3) & 3 & 321.0 (36.1) & 2 & 82.4 (12.4) & 4 & 496.2 (35.3) & 3 & 346.9 (51.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.6 (1.7)} & 5 & 680.3 (15.0) \\
 & 4 & 3 & 252.7 (51.3) & 7 & 743.6 (55.2) & 5 & 468.7 (78.7) & 4 & 319.6 (38.6) & 2 & 65.2 (9.0) & 5 & 496.4 (35.4) & 4 & 345.7 (51.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.3 (2.3)} & 6 & 679.6 (15.0) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.4 (3.2)} & 7 & 585.3 (30.2) & 4 & 69.0 (11.7) & 3 & 43.6 (7.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{27.1 (3.9)} & 5 & 100.3 (14.5) & 3 & 43.3 (13.2) & 2 & 30.4 (2.1) & 6 & 443.7 (14.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.7 (1.2)} & 8 & 639.7 (31.5) & 5 & 90.5 (21.7) & 4 & 56.4 (11.9) & 3 & 25.8 (4.0) & 6 & 117.9 (18.9) & 4 & 50.5 (19.8) & 2 & 18.9 (1.0) & 7 & 525.0 (11.3) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.8 (20.7)} & 5 & 757.8 (37.1) & 3 & 220.8 (65.9) & 2 & 78.7 (19.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{23.7 (3.0)} & 3 & 167.4 (28.4) & 2 & 81.6 (30.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{24.9 (1.3)} & 4 & 669.5 (9.9) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{36.9 (20.7)} & 6 & 756.0 (37.2) & 3 & 119.8 (49.5) & 2 & 59.9 (17.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.5 (2.5)} & 4 & 167.4 (28.4) & 2 & 81.9 (30.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{28.8 (2.3)} & 5 & 668.3 (9.8) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & 2 & 17.0 (1.4) & 7 & 577.2 (22.9) & 5 & 70.9 (36.7) & 3 & 18.7 (1.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.5 (1.5)} & 5 & 45.6 (7.3) & 2 & 16.3 (0.5) & 4 & 27.4 (0.9) & 6 & 434.1 (10.9) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.1 (1.2)} & 7 & 630.7 (23.8) & 5 & 43.7 (12.6) & 3 & 19.1 (2.3) & 2 & 13.2 (1.5) & 5 & 51.6 (9.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.2 (0.9)} & 4 & 24.5 (2.4) & 6 & 517.3 (8.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.4 (0.5)} & 7 & 749.8 (29.3) & 5 & 83.4 (43.7) & 4 & 26.9 (6.5) & 2 & 15.0 (1.8) & 5 & 73.7 (14.1) & 3 & 20.2 (1.4) & 4 & 29.4 (2.4) & 6 & 658.6 (8.6) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.7 (0.8)} & 8 & 750.9 (29.1) & 5 & 28.9 (3.6) & 3 & 19.8 (3.0) & 2 & 15.6 (2.4) & 6 & 73.8 (14.2) & 3 & 20.1 (1.4) & 4 & 25.4 (1.7) & 7 & 657.4 (8.5) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.4 (0.7)} & 7 & 567.1 (14.8) & 5 & 94.5 (42.4) & 2 & 15.9 (1.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.7 (1.4)} & 3 & 21.8 (5.1) & 2 & 15.1 (0.3) & 4 & 27.9 (0.9) & 6 & 433.3 (10.3) \\
 & 2 & 2 & 7.4 (0.6) & 7 & 616.2 (16.7) & 5 & 23.5 (3.3) & 4 & 20.0 (4.0) & 3 & 11.2 (1.7) & 5 & 23.3 (6.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.5 (0.5)} & 4 & 19.2 (1.7) & 6 & 516.0 (8.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.3)} & 6 & 733.5 (21.1) & 4 & 28.5 (6.0) & 2 & 10.9 (1.5) & 2 & 10.6 (0.9) & 4 & 32.9 (10.2) & 3 & 16.5 (0.7) & 4 & 27.7 (2.2) & 5 & 656.9 (7.9) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.2 (0.3)} & 7 & 732.3 (21.2) & 5 & 78.3 (53.3) & 2 & 11.1 (1.3) & 2 & 10.7 (1.0) & 4 & 33.0 (10.2) & 3 & 16.4 (0.7) & 4 & 25.6 (1.8) & 6 & 655.8 (7.8) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.4 (0.6)} & 8 & 571.5 (16.3) & 6 & 31.4 (3.8) & 4 & 13.2 (1.2) & 2 & 7.2 (0.7) & 3 & 9.4 (1.7) & 4 & 13.9 (0.2) & 5 & 27.2 (1.1) & 7 & 431.2 (6.5) \\
 & 2 & 2 & 7.9 (1.6) & 7 & 617.5 (17.8) & 5 & 81.3 (45.3) & 3 & 10.5 (0.9) & 2 & 7.2 (0.8) & 2 & 7.8 (2.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.8 (0.2)} & 4 & 19.2 (0.9) & 6 & 514.0 (5.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.3)} & 8 & 728.3 (22.4) & 6 & 118.7 (68.2) & 3 & 10.5 (2.3) & 2 & 6.3 (0.5) & 3 & 9.6 (3.1) & 4 & 14.8 (0.4) & 5 & 24.2 (1.1) & 7 & 650.0 (5.3) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.9 (0.3)} & 7 & 727.4 (22.4) & 5 & 106.0 (61.0) & 2 & 8.2 (0.6) & 2 & 7.5 (0.3) & 2 & 9.6 (3.1) & 3 & 14.7 (0.4) & 4 & 22.4 (1.3) & 6 & 648.9 (5.3) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.6}} & 7 &  & 4.7 &  & 3.1 &  & 1.9 &  & 4.2 &  & 2.8 &  & 3 &  & 6 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

 \hline \multirow{3}{*}{$S_{1}$} & 4 & 2 & 44.5 (8.8) & 6 & 116.3 (13.6) & 4 & 56.7 (5.5) & 3 & 50.1 (3.0) & 6 & 105.0 (10.7) & 5 & 74.6 (8.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.3 (0.8)} & 2 & 42.9 (0.0) & 7 & 191.1 (14.1) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{59.3 (15.3)} & 5 & 1149.8 (202.1) & 4 & 589.6 (207.0) & 4 & 595.6 (194.2) & 3 & 378.0 (72.2) & 3 & 405.4 (75.3) & 3 & 357.5 (18.6) & 2 & 304.5 (0.5) & 6 & 1955.3 (133.9) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.1 (2.1)} & 6 & 401.3 (63.5) & 5 & 192.6 (60.6) & 2 & 57.0 (6.4) & 5 & 181.3 (31.6) & 5 & 179.8 (30.3) & 4 & 117.3 (7.2) & 3 & 82.6 (0.1) & 7 & 784.7 (55.0) \\
\hline \multirow{3}{*}{$S_{2}$} & 4 & 2 & 34.2 (1.3) & 5 & 50.3 (3.3) & 4 & 45.1 (2.4) & 4 & 45.6 (2.5) & 6 & 57.7 (4.3) & 3 & 42.3 (2.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{32.7 (0.6)} & 3 & 42.9 (0.0) & 7 & 71.5 (6.9) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.1 (2.6)} & 4 & 124.1 (21.5) & 3 & 83.6 (14.0) & 3 & 76.8 (21.6) & 4 & 110.1 (15.6) & 2 & 66.2 (1.8) & 6 & 357.0 (11.5) & 5 & 304.5 (0.4) & 7 & 746.9 (64.6) \\
 & 6 & 3 & 52.4 (33.0) & 3 & 62.5 (7.1) & 3 & 60.1 (7.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.0 (2.8)} & 3 & 62.7 (5.3) & 2 & 42.2 (1.6) & 5 & 117.1 (4.6) & 4 & 82.5 (0.1) & 6 & 287.7 (27.5) \\
\hline \multirow{3}{*}{$S_{3}$} & 4 & 3 & 40.9 (1.9) & 4 & 44.7 (2.4) & 4 & 42.5 (2.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.3 (1.2)} & 5 & 50.9 (2.7) & 3 & 38.9 (1.8) & 2 & 32.5 (0.5) & 4 & 42.8 (0.0) & 6 & 68.7 (6.4) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{28.4 (3.4)} & 5 & 91.0 (9.7) & 4 & 74.9 (5.8) & 2 & 37.0 (1.8) & 4 & 78.2 (9.1) & 3 & 62.7 (1.2) & 7 & 331.3 (7.5) & 6 & 304.8 (0.5) & 8 & 702.2 (61.1) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.0 (2.2)} & 4 & 47.5 (3.3) & 4 & 53.0 (6.7) & 2 & 29.2 (1.5) & 4 & 47.8 (3.6) & 3 & 39.1 (1.2) & 6 & 106.8 (2.9) & 5 & 82.4 (0.1) & 7 & 267.6 (25.9) \\
\hline \multirow{3}{*}{$S_{4}$} & 4 & 3 & 37.7 (1.6) & 4 & 41.3 (2.0) & 4 & 40.8 (1.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.3 (0.9)} & 6 & 44.8 (2.1) & 3 & 37.2 (1.3) & 2 & 32.4 (0.5) & 5 & 42.8 (0.0) & 7 & 62.8 (5.0) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.2 (2.7)} & 6 & 85.9 (8.1) & 4 & 65.4 (1.8) & 2 & 34.8 (1.5) & 5 & 70.5 (5.4) & 3 & 60.6 (1.0) & 8 & 319.0 (6.9) & 7 & 304.2 (0.5) & 9 & 625.5 (48.5) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (2.2)} & 4 & 42.4 (1.8) & 4 & 41.7 (2.0) & 2 & 26.6 (1.0) & 5 & 45.3 (3.0) & 3 & 37.2 (0.9) & 7 & 101.8 (2.7) & 6 & 82.5 (0.1) & 8 & 240.4 (20.9) \\
\hline \multirow{3}{*}{$S_{5}$} & 4 & 2 & 32.6 (1.0) & 5 & 39.9 (1.9) & 4 & 38.3 (1.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{27.9 (0.7)} & 5 & 40.6 (1.6) & 3 & 36.7 (1.2) & 2 & 32.1 (0.3) & 6 & 42.8 (0.0) & 7 & 58.9 (3.9) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{29.0 (3.1)} & 4 & 77.6 (5.5) & 3 & 61.8 (1.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.8 (1.5)} & 4 & 72.3 (6.2) & 2 & 59.5 (0.9) & 6 & 312.1 (6.6) & 5 & 305.0 (0.6) & 7 & 569.3 (37.4) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.6 (1.0)} & 4 & 42.1 (1.8) & 4 & 40.6 (1.2) & 2 & 25.2 (1.0) & 5 & 46.4 (3.0) & 3 & 36.5 (0.9) & 7 & 99.1 (2.5) & 6 & 82.3 (0.1) & 8 & 220.1 (16.1) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.6}} & 4.6 &  & 3.9 &  & 2.1 &  & 4.7 &  & 3.1 &  & 4.5 &  & 4.6 &  & 7.1 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & 2 & 31.2 (1.7) & 3 & 281.7 (41.9) & 5 & 2369.9 (2105.5) & 4 & 340.1 (25.9) & 5 & 2369.2 (190.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.8 (2.0)} & 8 & 36239.4 (740.3) & 6 & 9416.9 (53.5) & 7 & 28147.9 (679.9) \\
 & 2 & 4 & 144.5 (29.1) & 5 & 208.0 (31.8) & 3 & 100.3 (26.5) & 2 & 21.6 (1.4) & 6 & 681.1 (138.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.3 (1.3)} & 9 & 71222.3 (1237.7) & 8 & 68082.6 (261.6) & 7 & 56364.5 (1363.3) \\
 & 3 & 2 & 251.3 (18.3) & 3 & 363.2 (24.9) & 4 & 608.4 (294.7) & 5 & 1197.5 (61.3) & 4 & 715.8 (149.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{159.0 (20.2)} & 7 & 52452.0 (1447.2) & 8 & 59449.7 (248.0) & 6 & 39741.6 (1437.2) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & 2 & 31.4 (2.6) & 3 & 303.0 (37.3) & 3 & 339.8 (53.9) & 3 & 297.0 (12.7) & 4 & 2790.9 (159.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.2 (0.3)} & 7 & 36884.2 (477.3) & 5 & 9879.8 (138.0) & 6 & 28602.0 (652.3) \\
 & 2 & 4 & 119.0 (21.9) & 5 & 145.4 (25.1) & 3 & 54.8 (9.3) & 2 & 17.5 (1.2) & 6 & 536.5 (83.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.1 (0.3)} & 9 & 73177.1 (954.3) & 8 & 68074.6 (361.5) & 7 & 55569.5 (1267.6) \\
 & 3 & 2 & 214.9 (15.2) & 3 & 323.5 (21.3) & 3 & 316.9 (36.5) & 5 & 1041.5 (65.2) & 4 & 625.8 (46.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{154.7 (25.1)} & 7 & 53872.3 (1024.4) & 8 & 59420.6 (310.6) & 6 & 41228.5 (1375.8) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & 2 & 27.4 (1.2) & 3 & 264.6 (25.3) & 3 & 250.3 (44.8) & 3 & 278.1 (11.9) & 4 & 2800.0 (144.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.9 (0.2)} & 7 & 36325.8 (401.9) & 5 & 10229.0 (180.6) & 6 & 27694.4 (693.7) \\
 & 2 & 4 & 146.3 (25.5) & 4 & 141.2 (17.6) & 3 & 89.3 (17.1) & 2 & 15.4 (1.2) & 5 & 605.1 (127.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.2 (0.2)} & 8 & 72952.0 (698.3) & 7 & 68585.6 (390.1) & 6 & 54200.9 (1000.9) \\
 & 3 & 2 & 193.0 (12.6) & 3 & 328.6 (18.4) & 4 & 796.3 (406.4) & 5 & 995.8 (70.3) & 4 & 654.4 (35.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{155.0 (25.4)} & 7 & 53747.5 (867.6) & 8 & 59405.0 (372.2) & 6 & 38563.6 (1046.5) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & 2 & 27.5 (1.2) & 5 & 335.4 (29.1) & 3 & 184.8 (24.9) & 4 & 248.3 (8.4) & 6 & 2869.7 (199.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.9 (0.1)} & 9 & 35839.6 (443.7) & 7 & 10962.8 (255.2) & 8 & 28408.2 (512.9) \\
 & 2 & 4 & 149.5 (13.0) & 4 & 159.0 (19.0) & 3 & 99.1 (19.6) & 2 & 17.2 (1.1) & 5 & 547.8 (98.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.8 (0.2)} & 8 & 72643.4 (669.9) & 7 & 68725.5 (636.5) & 6 & 55844.9 (1020.5) \\
 & 3 & 2 & 173.4 (9.7) & 3 & 315.4 (10.2) & 4 & 660.6 (322.1) & 4 & 907.2 (59.3) & 4 & 700.2 (47.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{126.9 (9.6)} & 6 & 54237.4 (763.5) & 7 & 58882.2 (570.3) & 5 & 40936.3 (1020.4) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & 2 & 25.7 (0.9) & 5 & 357.6 (19.4) & 3 & 158.4 (31.2) & 4 & 268.4 (12.3) & 6 & 2617.0 (174.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.3 (0.1)} & 9 & 36118.0 (494.1) & 7 & 10980.9 (346.4) & 8 & 27074.7 (722.8) \\
 & 2 & 5 & 153.5 (14.8) & 4 & 133.9 (10.3) & 3 & 71.6 (11.9) & 2 & 17.3 (1.2) & 6 & 468.0 (92.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.5 (0.2)} & 9 & 72425.0 (621.0) & 8 & 68200.5 (832.6) & 7 & 54098.8 (1213.8) \\
 & 3 & 2 & 161.2 (10.1) & 3 & 391.0 (22.7) & 4 & 634.7 (305.4) & 4 & 736.8 (39.6) & 4 & 715.4 (53.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{105.1 (6.8)} & 6 & 53315.6 (645.5) & 7 & 58671.6 (804.6) & 5 & 39932.5 (780.3) \\
\hline \multicolumn{2}{c}{Average $r$} & 2.7 &  & 3.7 &  & 3.4 &  & 3.4 &  & 4.9 &  & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 7.7 &  & 7.1 &  & 6.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.3 (0.3)} & 4 & 11.2 (1.1) & 3 & 9.6 (0.7) & 2 & 6.8 (0.5) & 3 & 9.3 (0.6) & 6 & 17.5 (1.1) & 6 & 16.7 (1.4) & 5 & 14.0 (0.0) & 7 & 32.6 (0.9) \\
 & 2 & 2 & 6.0 (0.2) & 5 & 11.2 (1.1) & 4 & 9.6 (0.9) & 3 & 7.6 (0.6) & 5 & 10.5 (0.8) & 6 & 19.9 (1.3) & 5 & 11.3 (1.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.7 (0.0)} & 7 & 28.0 (0.9) \\
 & 3 & 2 & 6.9 (0.7) & 5 & 11.9 (1.1) & 4 & 10.2 (0.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.8 (0.3)} & 3 & 9.2 (0.5) & 8 & 17.9 (1.1) & 7 & 16.3 (1.4) & 6 & 13.8 (0.0) & 9 & 27.4 (1.0) \\
 & 4 & 3 & 7.3 (0.6) & 5 & 11.5 (1.0) & 4 & 9.5 (0.9) & 2 & 6.6 (0.4) & 5 & 10.7 (1.0) & 6 & 16.8 (1.1) & 5 & 11.3 (1.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.0)} & 7 & 27.8 (0.9) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.5 (0.1)} & 3 & 5.6 (0.3) & 4 & 6.0 (0.2) & 2 & 4.8 (0.1) & 5 & 8.7 (0.8) & 4 & 6.0 (0.3) & 6 & 12.2 (0.2) & 7 & 14.0 (0.1) & 8 & 30.6 (0.9) \\
 & 2 & 2 & 5.6 (0.2) & 4 & 6.2 (0.3) & 3 & 5.8 (0.2) & 3 & 5.9 (0.2) & 6 & 10.0 (0.9) & 4 & 6.2 (0.3) & 5 & 6.8 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.0)} & 7 & 25.9 (0.8) \\
 & 3 & 2 & 5.4 (0.3) & 3 & 6.3 (0.3) & 3 & 6.4 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.0 (0.2)} & 4 & 9.7 (1.0) & 3 & 6.5 (0.3) & 5 & 12.1 (0.3) & 6 & 13.7 (0.1) & 7 & 25.8 (0.9) \\
 & 4 & 4 & 5.7 (0.3) & 3 & 5.4 (0.2) & 3 & 5.5 (0.2) & 2 & 5.2 (0.2) & 5 & 7.0 (0.5) & 4 & 5.9 (0.3) & 4 & 5.9 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.0)} & 6 & 25.4 (0.8) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.1)} & 2 & 4.5 (0.1) & 2 & 4.5 (0.1) & 2 & 4.4 (0.2) & 3 & 7.1 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.3 (0.1)} & 4 & 11.4 (0.2) & 5 & 13.7 (0.1) & 6 & 30.3 (0.7) \\
 & 2 & 2 & 5.0 (0.2) & 2 & 5.0 (0.1) & 2 & 4.9 (0.1) & 3 & 5.2 (0.1) & 5 & 8.1 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.1)} & 4 & 5.6 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.1)} & 6 & 25.4 (0.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.1)} & 2 & 4.5 (0.1) & 2 & 4.6 (0.2) & 2 & 4.4 (0.1) & 4 & 7.8 (0.7) & 3 & 4.8 (0.2) & 5 & 11.2 (0.1) & 6 & 13.5 (0.1) & 7 & 25.2 (0.7) \\
 & 4 & 3 & 4.4 (0.2) & 2 & 4.2 (0.1) & 2 & 4.3 (0.1) & 3 & 4.5 (0.1) & 5 & 8.1 (0.7) & 3 & 4.5 (0.1) & 4 & 4.6 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 6 & 24.4 (0.5) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 2 & 3.8 (0.1) & 2 & 3.9 (0.2) & 3 & 4.1 (0.1) & 4 & 7.6 (0.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 5 & 11.6 (0.1) & 6 & 13.6 (0.1) & 7 & 29.7 (0.8) \\
 & 2 & 2 & 4.4 (0.1) & 2 & 4.4 (0.1) & 2 & 4.4 (0.1) & 3 & 4.9 (0.1) & 4 & 10.1 (1.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.1)} & 3 & 5.0 (0.2) & 2 & 4.4 (0.1) & 5 & 24.8 (0.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.1)} & 2 & 4.0 (0.1) & 4 & 8.8 (0.9) & 3 & 4.2 (0.1) & 5 & 11.0 (0.2) & 6 & 13.2 (0.1) & 7 & 24.9 (0.8) \\
 & 4 & 2 & 3.9 (0.2) & 2 & 3.9 (0.2) & 2 & 4.0 (0.1) & 3 & 4.1 (0.1) & 4 & 7.6 (0.8) & 3 & 4.0 (0.1) & 3 & 4.1 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.1)} & 5 & 24.5 (0.7) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & 2 & 3.7 (0.1) & 3 & 3.9 (0.1) & 2 & 3.7 (0.1) & 4 & 4.2 (0.2) & 5 & 7.8 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.5 (0.1)} & 6 & 11.5 (0.1) & 7 & 13.5 (0.2) & 8 & 29.7 (0.8) \\
 & 2 & 2 & 4.3 (0.1) & 3 & 4.5 (0.2) & 2 & 4.4 (0.2) & 3 & 4.5 (0.1) & 5 & 7.9 (1.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 4 & 4.9 (0.1) & 3 & 4.4 (0.1) & 6 & 24.7 (0.8) \\
 & 3 & 2 & 3.8 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 3 & 3.9 (0.1) & 5 & 9.2 (1.2) & 4 & 4.0 (0.1) & 6 & 11.0 (0.2) & 7 & 13.1 (0.1) & 8 & 25.3 (0.8) \\
 & 4 & 2 & 3.9 (0.2) & 2 & 4.0 (0.2) & 2 & 3.9 (0.1) & 3 & 4.2 (0.2) & 4 & 8.3 (0.9) & 2 & 4.0 (0.2) & 2 & 4.0 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & 5 & 24.6 (0.8) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.9}} & 2.8 &  & 2.5 &  & 2.5 &  & 4.4 &  & 3.2 &  & 4.7 &  & 3.7 &  & 6.7 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.1 (0.0)} & 8 & 18.9 (0.1) & 6 & 14.8 (0.7) & 5 & 13.4 (0.6) & 2 & 6.0 (0.2) & 4 & 8.4 (0.2) & 3 & 8.1 (0.3) & 6 & 15.4 (0.6) & 7 & 17.0 (0.2) \\
 & 2 & 2 & 4.3 (0.5) & 8 & 19.8 (0.2) & 5 & 14.6 (0.5) & 7 & 17.3 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.5 (0.4)} & 4 & 9.1 (0.2) & 3 & 8.8 (0.3) & 6 & 15.8 (0.6) & 7 & 17.3 (0.2) \\
 & 3 & 2 & 4.4 (0.4) & 8 & 20.7 (0.2) & 6 & 16.8 (0.8) & 5 & 15.6 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.4)} & 4 & 9.4 (0.3) & 3 & 8.9 (0.3) & 7 & 18.9 (0.9) & 7 & 18.3 (0.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.4 (0.3)} & 7 & 21.7 (0.2) & 4 & 16.7 (0.7) & 4 & 17.4 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.4 (0.4)} & 3 & 9.8 (0.3) & 2 & 9.0 (0.3) & 6 & 19.5 (1.0) & 5 & 18.2 (0.2) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.7 (0.0)} & 8 & 18.7 (0.2) & 4 & 8.9 (0.6) & 5 & 9.7 (0.5) & 2 & 5.4 (0.3) & 3 & 6.1 (0.1) & 3 & 6.2 (0.1) & 6 & 15.7 (0.7) & 7 & 16.7 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.9 (0.2)} & 7 & 19.4 (0.2) & 4 & 8.7 (0.4) & 5 & 11.8 (0.6) & 2 & 3.3 (0.4) & 3 & 6.6 (0.1) & 3 & 6.7 (0.1) & 6 & 16.7 (0.8) & 6 & 17.0 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.0 (0.1)} & 6 & 20.3 (0.2) & 3 & 10.4 (0.7) & 4 & 12.2 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.8 (0.4)} & 2 & 6.8 (0.2) & 2 & 6.7 (0.2) & 6 & 19.6 (1.0) & 5 & 18.0 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.5 (0.1)} & 7 & 21.3 (0.2) & 3 & 10.5 (0.7) & 4 & 13.7 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.5 (0.3)} & 2 & 6.9 (0.2) & 2 & 6.8 (0.2) & 6 & 18.6 (0.7) & 5 & 17.9 (0.1) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 7 & 18.2 (0.1) & 5 & 5.0 (0.4) & 5 & 5.3 (0.3) & 2 & 3.7 (0.2) & 3 & 4.1 (0.1) & 4 & 4.7 (0.1) & 6 & 16.3 (0.9) & 6 & 16.6 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 8 & 19.0 (0.1) & 3 & 4.8 (0.2) & 5 & 6.7 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.4 (0.2)} & 2 & 4.5 (0.1) & 4 & 5.0 (0.1) & 6 & 16.0 (0.6) & 7 & 16.8 (0.1) \\
 & 3 & 2 & 2.3 (0.0) & 9 & 19.9 (0.1) & 5 & 5.9 (0.5) & 6 & 6.9 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.2)} & 3 & 4.4 (0.1) & 4 & 5.0 (0.1) & 8 & 18.7 (0.9) & 7 & 17.9 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.9 (0.0)} & 9 & 20.9 (0.1) & 5 & 6.1 (0.6) & 6 & 6.8 (0.4) & 2 & 2.3 (0.3) & 3 & 4.5 (0.1) & 4 & 5.1 (0.1) & 8 & 19.3 (0.7) & 7 & 17.7 (0.1) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 6 & 18.1 (0.1) & 3 & 3.8 (0.3) & 3 & 3.7 (0.1) & 3 & 3.7 (0.3) & 2 & 3.5 (0.0) & 4 & 4.2 (0.0) & 5 & 16.1 (0.6) & 5 & 16.5 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 8 & 18.9 (0.1) & 3 & 3.6 (0.1) & 5 & 4.4 (0.3) & 2 & 2.5 (0.3) & 4 & 3.8 (0.0) & 5 & 4.5 (0.0) & 6 & 16.2 (0.5) & 7 & 16.7 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 8 & 19.7 (0.1) & 5 & 4.8 (0.4) & 6 & 5.4 (0.3) & 2 & 2.5 (0.3) & 3 & 3.7 (0.0) & 4 & 4.4 (0.1) & 7 & 17.9 (0.6) & 7 & 17.8 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 8 & 20.7 (0.1) & 3 & 3.8 (0.2) & 5 & 5.0 (0.3) & 2 & 1.8 (0.1) & 3 & 3.7 (0.0) & 4 & 4.5 (0.0) & 7 & 18.5 (0.6) & 6 & 17.7 (0.1) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.8 (0.0)} & 9 & 18.0 (0.1) & 2 & 2.7 (0.0) & 4 & 3.1 (0.1) & 5 & 3.5 (0.2) & 3 & 2.9 (0.0) & 6 & 3.7 (0.0) & 7 & 15.5 (0.4) & 8 & 16.4 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 8 & 18.8 (0.1) & 3 & 3.1 (0.1) & 4 & 3.4 (0.2) & 2 & 2.7 (0.3) & 3 & 3.1 (0.0) & 5 & 3.9 (0.0) & 6 & 15.0 (0.2) & 7 & 16.7 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.1)} & 7 & 19.6 (0.1) & 4 & 4.2 (0.3) & 3 & 3.8 (0.1) & 2 & 2.7 (0.3) & 2 & 2.9 (0.0) & 3 & 3.8 (0.0) & 5 & 16.7 (0.5) & 6 & 17.8 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 7 & 20.6 (0.1) & 4 & 3.9 (0.3) & 4 & 3.8 (0.1) & 2 & 1.9 (0.2) & 3 & 2.9 (0.0) & 5 & 4.0 (0.0) & 6 & 17.4 (0.3) & 6 & 17.6 (0.1) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.1}} & 7.7 &  & 4 &  & 4.8 &  & 1.9 &  & 3 &  & 3.6 &  & 6.3 &  & 6.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.15cm}cp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}lp{0.05cm}l}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{MAML}} & \multicolumn{2}{c}{\texttt{MetaSGD}} & \multicolumn{2}{c}{\texttt{Beetle}} & \multicolumn{2}{c}{\texttt{tEAMS}} & \multicolumn{2}{c}{\texttt{MORF}} & \multicolumn{2}{c}{\texttt{RF$+_{e}$}} & \multicolumn{2}{c}{\texttt{DeepPerf$+_{e}$}} & \multicolumn{2}{c}{\texttt{SPLConqueor$+_{e}$}} \\ \cline{3-20} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{10}{*}{$S_{1}$} & 1 & 2 & 26.5 (0.8) & 4 & 42.3 (2.5) & 4 & 42.8 (2.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{25.7 (0.6)} & 3 & 37.1 (2.3) & 5 & 60.6 (3.3) & 6 & 82.0 (2.4) & 7 & 85.5 (0.5) & 8 & 133.4 (4.9) \\
 & 2 & 2 & 16.3 (0.8) & 6 & 37.4 (2.3) & 7 & 40.4 (2.6) & 4 & 19.6 (0.6) & 5 & 24.9 (1.6) & 8 & 53.6 (2.8) & 3 & 18.4 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.7 (0.1)} & 9 & 64.7 (2.9) \\
 & 3 & 2 & 19.3 (0.9) & 6 & 37.6 (2.6) & 6 & 39.3 (2.7) & 3 & 20.9 (0.6) & 5 & 31.0 (3.0) & 7 & 54.4 (2.8) & 4 & 24.1 (0.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.6 (0.1)} & 8 & 77.7 (3.3) \\
 & 4 & 2 & 25.1 (1.4) & 4 & 38.4 (2.5) & 5 & 42.2 (3.0) & 2 & 25.3 (1.0) & 3 & 26.0 (2.6) & 6 & 53.7 (3.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{24.4 (0.4)} & 3 & 27.2 (0.0) & 6 & 53.2 (1.8) \\
 & 5 & 3 & 17.6 (0.9) & 5 & 31.5 (1.6) & 5 & 33.8 (2.5) & 2 & 16.8 (0.5) & 4 & 22.9 (1.5) & 6 & 42.1 (2.2) & 2 & 16.4 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.6 (0.0)} & 7 & 56.9 (2.3) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.3 (1.2)} & 3 & 29.5 (1.4) & 3 & 30.2 (1.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.6 (0.5)} & 2 & 23.3 (1.7) & 6 & 41.7 (2.0) & 5 & 36.9 (1.2) & 4 & 31.3 (0.1) & 7 & 89.7 (3.7) \\
 & 7 & 3 & 19.6 (1.3) & 4 & 27.7 (1.4) & 4 & 27.8 (1.5) & 2 & 18.4 (1.2) & 3 & 19.3 (0.9) & 5 & 38.4 (2.0) & 2 & 18.4 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.7 (0.0)} & 6 & 61.0 (2.6) \\
 & 8 & 2 & 11.2 (0.5) & 4 & 15.7 (0.6) & 3 & 13.3 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.4)} & 5 & 17.2 (1.2) & 5 & 16.7 (0.9) & 6 & 22.2 (0.5) & 7 & 24.3 (0.1) & 8 & 56.7 (2.1) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.3 (1.1)} & 6 & 35.4 (2.5) & 6 & 35.9 (2.3) & 3 & 22.9 (0.8) & 5 & 26.7 (2.9) & 7 & 51.7 (2.6) & 2 & 22.0 (0.5) & 4 & 24.2 (0.1) & 8 & 56.0 (2.2) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.4 (1.1)} & 4 & 34.3 (1.9) & 4 & 34.5 (2.3) & 2 & 16.8 (0.5) & 3 & 23.6 (1.7) & 5 & 47.0 (2.4) & 6 & 192.1 (2.0) & 7 & 200.0 (0.5) & 8 & 257.4 (8.5) \\
\hline \multirow{10}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.5 (0.4)} & 3 & 27.7 (0.7) & 3 & 27.2 (1.0) & 2 & 22.3 (0.6) & 4 & 34.4 (3.2) & 5 & 46.1 (1.7) & 6 & 78.8 (1.4) & 7 & 83.8 (0.9) & 8 & 129.4 (2.9) \\
 & 2 & 2 & 14.2 (0.5) & 6 & 23.6 (0.7) & 5 & 21.7 (1.0) & 4 & 16.5 (0.4) & 7 & 25.9 (2.9) & 8 & 38.7 (1.9) & 3 & 15.2 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.1)} & 9 & 58.6 (2.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.7 (0.6)} & 5 & 25.5 (0.8) & 5 & 24.8 (1.4) & 2 & 17.7 (0.6) & 4 & 23.1 (1.6) & 6 & 39.7 (2.0) & 3 & 19.7 (0.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.6 (0.1)} & 7 & 71.1 (2.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.0 (0.7)} & 4 & 25.6 (0.9) & 4 & 25.4 (0.9) & 2 & 21.1 (0.7) & 2 & 22.0 (1.7) & 6 & 35.4 (2.2) & 3 & 24.6 (0.4) & 5 & 27.0 (0.1) & 7 & 51.4 (1.6) \\
 & 5 & 2 & 13.4 (0.4) & 6 & 21.8 (0.6) & 5 & 20.8 (1.1) & 3 & 14.4 (0.3) & 4 & 18.4 (1.3) & 7 & 34.3 (1.9) & 3 & 14.3 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.6 (0.0)} & 8 & 53.7 (1.7) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.2)} & 3 & 19.9 (0.5) & 3 & 19.9 (0.9) & 2 & 13.5 (0.4) & 3 & 19.0 (1.1) & 4 & 30.5 (1.6) & 5 & 33.5 (1.0) & 4 & 31.2 (0.2) & 6 & 84.0 (2.4) \\
 & 7 & 2 & 13.2 (0.3) & 4 & 18.5 (0.5) & 4 & 18.0 (0.7) & 2 & 13.4 (0.4) & 5 & 21.1 (2.1) & 6 & 25.4 (1.2) & 3 & 16.0 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.1)} & 7 & 55.6 (2.0) \\
 & 8 & 2 & 8.8 (0.3) & 4 & 10.9 (0.3) & 3 & 9.6 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.4 (0.2)} & 6 & 15.6 (1.3) & 5 & 12.2 (0.5) & 7 & 21.9 (0.7) & 8 & 23.9 (0.1) & 9 & 53.8 (1.7) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (0.4)} & 4 & 22.4 (0.6) & 3 & 21.9 (0.9) & 2 & 19.3 (0.6) & 5 & 22.8 (1.9) & 6 & 34.8 (1.8) & 3 & 21.7 (0.6) & 5 & 23.8 (0.1) & 7 & 53.1 (1.7) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.4 (0.3)} & 3 & 23.3 (0.8) & 3 & 23.0 (1.4) & 2 & 14.8 (0.5) & 3 & 22.6 (1.8) & 4 & 34.6 (2.1) & 5 & 188.0 (2.8) & 6 & 198.5 (0.6) & 7 & 241.3 (7.5) \\
\hline \multirow{10}{*}{$S_{3}$} & 1 & 2 & 21.1 (0.5) & 4 & 24.7 (0.7) & 3 & 22.6 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.4 (0.4)} & 5 & 26.9 (1.7) & 6 & 34.5 (1.7) & 7 & 77.4 (1.5) & 8 & 83.3 (1.3) & 9 & 122.7 (2.2) \\
 & 2 & 2 & 13.2 (0.4) & 5 & 20.6 (0.6) & 5 & 20.9 (1.0) & 4 & 15.4 (0.4) & 5 & 21.5 (1.1) & 6 & 27.7 (1.7) & 3 & 13.8 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.4 (0.2)} & 7 & 53.2 (1.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.7 (0.2)} & 5 & 22.3 (0.6) & 5 & 22.4 (0.9) & 3 & 16.6 (0.5) & 5 & 21.8 (1.1) & 6 & 28.5 (1.6) & 4 & 17.7 (0.4) & 2 & 15.2 (0.1) & 7 & 64.0 (1.7) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.9 (0.6)} & 3 & 23.3 (0.8) & 4 & 24.3 (2.5) & 2 & 19.1 (0.4) & 2 & 18.9 (1.4) & 4 & 24.9 (1.5) & 4 & 24.3 (0.2) & 5 & 26.7 (0.1) & 6 & 49.8 (1.4) \\
 & 5 & 2 & 12.4 (0.4) & 6 & 19.7 (0.7) & 5 & 18.2 (0.8) & 3 & 13.4 (0.3) & 4 & 17.1 (1.1) & 7 & 24.6 (1.6) & 3 & 13.5 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.5 (0.1)} & 8 & 49.2 (1.5) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 3 & 17.1 (0.5) & 3 & 17.6 (0.8) & 2 & 12.3 (0.3) & 4 & 20.6 (1.0) & 5 & 22.2 (1.4) & 7 & 31.2 (0.6) & 6 & 30.6 (0.3) & 8 & 77.3 (1.9) \\
 & 7 & 2 & 12.4 (0.3) & 4 & 16.1 (0.4) & 4 & 15.7 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.3)} & 5 & 18.4 (1.1) & 5 & 18.5 (0.9) & 3 & 15.1 (0.2) & 2 & 12.4 (0.1) & 6 & 52.2 (1.5) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.0 (0.2)} & 3 & 9.6 (0.2) & 2 & 8.7 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.8 (0.2)} & 4 & 14.4 (1.0) & 3 & 9.8 (0.4) & 5 & 21.5 (0.2) & 6 & 23.7 (0.1) & 7 & 50.5 (1.3) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.9 (0.4)} & 3 & 19.4 (0.6) & 4 & 21.0 (1.2) & 2 & 17.3 (0.4) & 4 & 21.2 (1.7) & 6 & 25.0 (1.4) & 4 & 21.1 (0.2) & 5 & 23.6 (0.1) & 7 & 50.1 (1.2) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 4 & 20.2 (0.6) & 4 & 19.8 (1.0) & 2 & 13.6 (0.4) & 3 & 18.4 (1.2) & 5 & 24.4 (1.6) & 6 & 184.0 (0.8) & 7 & 197.7 (1.0) & 8 & 221.7 (5.9) \\
\hline \multirow{10}{*}{$S_{4}$} & 1 & 2 & 20.8 (0.5) & 3 & 24.8 (1.0) & 2 & 21.0 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.7 (0.4)} & 3 & 23.7 (1.8) & 4 & 26.7 (1.6) & 5 & 77.7 (1.9) & 6 & 83.4 (1.8) & 7 & 114.3 (1.9) \\
 & 2 & 2 & 13.0 (0.3) & 5 & 18.9 (0.5) & 4 & 17.8 (0.8) & 3 & 14.6 (0.4) & 6 & 20.5 (1.1) & 6 & 21.1 (1.5) & 2 & 13.3 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.2)} & 7 & 45.6 (1.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.3)} & 5 & 19.7 (0.7) & 5 & 19.8 (0.8) & 2 & 14.4 (0.5) & 6 & 21.0 (1.5) & 6 & 21.7 (1.5) & 4 & 17.3 (0.5) & 3 & 15.3 (0.2) & 7 & 56.1 (1.3) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (0.4)} & 3 & 21.6 (0.7) & 3 & 21.4 (0.9) & 2 & 17.8 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.7 (1.0)} & 2 & 18.6 (1.3) & 4 & 24.3 (0.3) & 5 & 26.4 (0.1) & 6 & 42.9 (0.9) \\
 & 5 & 2 & 11.7 (0.3) & 5 & 18.5 (0.6) & 4 & 17.0 (0.8) & 3 & 13.4 (0.3) & 5 & 19.6 (1.3) & 5 & 19.7 (1.5) & 3 & 13.2 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.2 (0.1)} & 6 & 42.0 (1.0) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 3 & 16.3 (0.5) & 3 & 15.7 (0.6) & 2 & 12.2 (0.4) & 5 & 20.9 (2.7) & 4 & 17.2 (1.3) & 6 & 30.9 (0.8) & 6 & 30.4 (0.4) & 7 & 67.8 (1.4) \\
 & 7 & 2 & 11.6 (0.3) & 5 & 15.0 (0.4) & 4 & 14.4 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.2)} & 6 & 16.4 (1.3) & 4 & 14.2 (0.8) & 4 & 14.6 (0.3) & 3 & 12.3 (0.2) & 7 & 43.5 (1.1) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.3 (0.1)} & 4 & 8.8 (0.2) & 2 & 7.8 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.5 (0.2)} & 5 & 12.5 (0.8) & 3 & 8.2 (0.3) & 6 & 21.3 (0.3) & 7 & 23.5 (0.2) & 8 & 45.6 (0.7) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.3)} & 3 & 18.5 (0.6) & 3 & 18.7 (0.8) & 2 & 16.6 (0.4) & 2 & 16.7 (1.1) & 3 & 18.8 (1.3) & 4 & 21.2 (0.3) & 5 & 23.6 (0.2) & 6 & 44.8 (0.8) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.5 (0.2)} & 3 & 18.9 (0.6) & 3 & 18.6 (1.1) & 2 & 13.2 (0.4) & 3 & 19.1 (2.7) & 3 & 18.7 (1.5) & 4 & 183.4 (1.1) & 5 & 194.6 (1.6) & 6 & 212.9 (5.8) \\
\hline \multirow{10}{*}{$S_{5}$} & 1 & 2 & 21.3 (0.7) & 3 & 23.8 (0.9) & 2 & 21.1 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.9 (0.4)} & 4 & 42.2 (5.8) & 3 & 23.3 (1.2) & 5 & 79.0 (2.0) & 6 & 85.4 (2.1) & 7 & 114.2 (2.1) \\
 & 2 & 2 & 12.6 (0.4) & 6 & 19.3 (0.5) & 6 & 19.3 (1.0) & 4 & 15.1 (0.5) & 7 & 22.8 (2.4) & 5 & 17.8 (1.0) & 3 & 13.3 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.6 (0.3)} & 8 & 42.8 (1.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.2 (0.3)} & 5 & 20.0 (0.5) & 5 & 19.9 (0.8) & 2 & 15.0 (0.6) & 6 & 24.5 (3.3) & 4 & 18.5 (1.0) & 3 & 16.6 (0.4) & 2 & 15.0 (0.2) & 7 & 52.9 (1.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.8 (0.4)} & 3 & 20.4 (0.8) & 3 & 20.6 (0.8) & 2 & 17.3 (0.5) & 3 & 21.4 (2.9) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (0.7)} & 4 & 24.6 (0.3) & 5 & 26.3 (0.2) & 6 & 41.8 (0.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.1 (0.3)} & 4 & 18.9 (0.6) & 3 & 17.8 (0.8) & 2 & 13.2 (0.6) & 5 & 21.2 (1.8) & 3 & 16.9 (0.9) & 2 & 13.0 (0.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.2 (0.1)} & 6 & 39.7 (1.0) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 4 & 16.7 (0.7) & 4 & 16.0 (0.7) & 2 & 12.1 (0.4) & 5 & 18.6 (1.7) & 3 & 14.6 (0.8) & 6 & 30.1 (0.8) & 6 & 30.1 (0.5) & 7 & 66.2 (1.8) \\
 & 7 & 2 & 10.9 (0.2) & 5 & 15.8 (0.4) & 4 & 15.0 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 6 & 17.7 (1.1) & 3 & 12.4 (0.6) & 4 & 14.8 (0.3) & 3 & 12.6 (0.2) & 7 & 41.8 (1.3) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.1 (0.2)} & 4 & 8.7 (0.2) & 3 & 8.1 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.2 (0.2)} & 5 & 14.7 (1.1) & 2 & 7.8 (0.2) & 6 & 21.6 (0.3) & 7 & 23.5 (0.2) & 8 & 42.2 (0.8) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.4)} & 3 & 18.3 (0.6) & 4 & 19.4 (0.9) & 2 & 16.3 (0.5) & 2 & 15.5 (1.0) & 2 & 15.8 (0.8) & 5 & 21.5 (0.3) & 6 & 23.5 (0.2) & 7 & 41.9 (0.8) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.2 (0.3)} & 4 & 19.9 (0.7) & 4 & 19.8 (0.8) & 2 & 13.5 (0.4) & 3 & 16.7 (1.6) & 3 & 15.7 (0.8) & 5 & 181.9 (1.3) & 6 & 192.6 (1.6) & 7 & 208.0 (6.5) \\
\hline \multicolumn{2}{c}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.5}} & 4.2 &  & 3.9 &  & 2 &  & 4.2 &  & 4.8 &  & 4.2 &  & 4.1 &  & 7.2 &

\\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ccllllllllllll}
\toprule

\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & 2 & 82.5 (5.4) & 3 & 95.3 (1.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{68.2 (1.2)} & 6 & 273.4 (21.1) & 4 & 117.4 (4.5) & 5 & 215.7 (10.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{76.6 (5.8)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{72.6 (0.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{72.0 (3.2)} & 3 & 196.2 (15.4) & 3 & 189.3 (10.7) & 2 & 147.9 (5.9) \\
 & 3 & 2 & 60.4 (3.8) & 3 & 71.1 (0.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{48.5 (2.1)} & 6 & 283.7 (22.6) & 4 & 132.5 (6.9) & 5 & 202.9 (8.6) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.7 (3.6)} & 2 & 95.7 (1.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{60.7 (0.8)} & 4 & 171.1 (9.7) & 3 & 104.2 (3.6) & 4 & 164.7 (6.3) \\
 & 2 & 2 & 74.5 (4.9) & 2 & 71.6 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.0 (1.9)} & 4 & 129.0 (6.0) & 5 & 198.1 (9.3) & 3 & 117.7 (3.8) \\
 & 3 & 2 & 50.8 (2.7) & 3 & 63.3 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{40.1 (1.4)} & 6 & 175.0 (9.4) & 4 & 131.5 (6.1) & 5 & 153.5 (5.3) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{50.2 (2.3)} & 3 & 85.4 (1.0) & 2 & 57.1 (0.7) & 5 & 123.5 (4.9) & 4 & 95.5 (2.5) & 6 & 152.5 (4.7) \\
 & 2 & 3 & 66.4 (5.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{55.7 (0.9)} & 2 & 61.1 (1.6) & 4 & 97.8 (4.0) & 6 & 189.1 (8.3) & 5 & 108.1 (3.3) \\
 & 3 & 2 & 45.4 (3.1) & 3 & 55.1 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{38.3 (1.2)} & 4 & 124.3 (5.8) & 4 & 124.8 (5.9) & 5 & 140.6 (4.3) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{46.9 (2.6)} & 3 & 76.2 (0.9) & 2 & 55.3 (0.5) & 5 & 103.6 (3.3) & 4 & 94.9 (2.2) & 6 & 149.1 (3.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.6 (5.7)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{59.5 (1.2)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{62.5 (1.7)} & 2 & 81.1 (2.7) & 4 & 190.6 (6.7) & 3 & 107.8 (2.9) \\
 & 3 & 2 & 40.1 (1.6) & 3 & 60.2 (2.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{38.2 (0.8)} & 4 & 101.2 (3.8) & 5 & 125.4 (4.8) & 6 & 135.9 (3.6) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{42.3 (1.9)} & 3 & 84.2 (1.0) & 2 & 54.7 (0.5) & 5 & 95.2 (3.5) & 4 & 90.9 (1.3) & 6 & 145.0 (2.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{55.1 (3.4)} & 2 & 58.7 (1.4) & 3 & 62.7 (1.6) & 4 & 75.1 (2.4) & 6 & 184.4 (4.7) & 5 & 113.1 (2.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{35.9 (1.1)} & 3 & 55.5 (0.7) & 2 & 37.8 (0.7) & 4 & 89.8 (3.6) & 5 & 117.5 (3.4) & 6 & 136.3 (3.2) \\
\hline \multicolumn{2}{l}{Average $r$} & 1.5 &  & 2.4 &  & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.5}} & 4.4 &  & 4.3 &  & 4.8 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1353.0 (191.7)} & 4 & 2918.7 (47.2) & 3 & 2615.0 (43.8) & 3 & 2720.2 (234.1) & 2 & 2174.6 (200.8) & 4 & 3079.0 (260.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{105.4 (8.4)} & 2 & 245.6 (1.4) & 3 & 253.5 (1.7) & 2 & 241.5 (6.5) & 4 & 367.6 (17.5) & 4 & 359.4 (13.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{41.9 (6.7)} & 4 & 177.9 (0.3) & 3 & 166.1 (0.6) & 5 & 185.4 (5.4) & 2 & 122.1 (4.6) & 6 & 352.0 (18.7) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{754.1 (143.1)} & 5 & 3874.7 (264.3) & 3 & 2598.9 (60.4) & 3 & 2579.9 (111.2) & 2 & 1646.5 (112.4) & 4 & 2840.7 (128.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{59.1 (4.0)} & 5 & 375.8 (23.4) & 3 & 251.6 (1.9) & 2 & 223.1 (2.8) & 3 & 257.0 (10.4) & 4 & 320.5 (12.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.9 (2.4)} & 6 & 350.2 (37.7) & 4 & 165.3 (0.6) & 3 & 163.2 (2.6) & 2 & 115.8 (5.5) & 5 & 277.9 (12.4) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{438.6 (90.4)} & 6 & 3621.6 (349.9) & 4 & 2630.2 (77.8) & 3 & 2474.6 (84.8) & 2 & 1464.7 (75.5) & 5 & 2869.9 (129.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.8 (2.3)} & 6 & 344.6 (22.4) & 4 & 251.6 (2.4) & 3 & 215.2 (2.2) & 2 & 204.2 (7.0) & 5 & 297.2 (10.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.9 (1.1)} & 6 & 370.5 (36.3) & 4 & 165.5 (0.6) & 3 & 153.7 (2.0) & 2 & 108.5 (3.5) & 5 & 240.5 (9.8) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{287.3 (72.9)} & 5 & 3687.4 (227.2) & 3 & 2455.7 (94.6) & 3 & 2492.3 (107.3) & 2 & 1477.6 (85.3) & 4 & 2871.8 (130.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{32.8 (2.2)} & 6 & 369.6 (27.0) & 4 & 252.9 (2.7) & 3 & 211.8 (2.5) & 2 & 187.8 (5.6) & 5 & 286.0 (7.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.7 (0.9)} & 6 & 256.2 (30.4) & 4 & 164.6 (0.7) & 3 & 151.7 (2.0) & 2 & 111.6 (3.9) & 5 & 227.4 (8.7) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{234.4 (63.4)} & 6 & 3621.9 (315.6) & 3 & 2135.1 (87.9) & 4 & 2402.6 (116.0) & 2 & 1345.2 (92.8) & 5 & 2672.4 (139.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.4 (2.9)} & 6 & 351.5 (26.2) & 4 & 254.6 (2.9) & 3 & 211.2 (2.6) & 2 & 172.0 (4.3) & 5 & 273.7 (6.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.9 (0.7)} & 6 & 305.1 (45.6) & 4 & 164.0 (0.8) & 3 & 150.6 (1.3) & 2 & 108.9 (4.3) & 5 & 223.1 (8.8) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 5.3 &  & 3.5 &  & 3.1 &  & 2.2 &  & 4.7 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 5.5 (0.0) & 4 & 4.5 (0.1) & 3 & 3.7 (0.0) & 2 & 1.6 (0.0) & 6 & 15.5 (0.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 11.7 (0.0) & 3 & 4.8 (0.2) & 4 & 7.9 (0.0) & 2 & 1.7 (0.0) & 6 & 17.8 (0.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.1)} & 5 & 3.6 (0.0) & 4 & 3.1 (0.1) & 3 & 2.2 (0.0) & 2 & 1.2 (0.0) & 6 & 15.6 (0.5) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.2 (0.1)} & 3 & 3.5 (0.0) & 4 & 4.0 (0.2) & 2 & 2.1 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.2 (0.0)} & 5 & 15.6 (0.5) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 5 & 4.5 (0.0) & 4 & 4.1 (0.1) & 3 & 3.6 (0.0) & 2 & 1.4 (0.0) & 6 & 5.2 (0.3) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 6 & 10.6 (0.0) & 3 & 4.2 (0.1) & 4 & 7.9 (0.0) & 2 & 1.3 (0.0) & 5 & 8.4 (0.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 4 & 2.6 (0.0) & 4 & 2.6 (0.1) & 3 & 2.1 (0.0) & 2 & 1.1 (0.0) & 5 & 4.5 (0.3) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 4 & 2.5 (0.0) & 5 & 3.4 (0.2) & 3 & 2.0 (0.0) & 2 & 1.1 (0.0) & 6 & 4.5 (0.3) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 5 & 4.4 (0.0) & 4 & 3.7 (0.1) & 3 & 3.5 (0.0) & 2 & 1.2 (0.0) & 4 & 3.6 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 5 & 9.6 (0.0) & 3 & 4.1 (0.1) & 4 & 7.8 (0.0) & 2 & 1.1 (0.0) & 4 & 7.8 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 6 & 2.6 (0.0) & 4 & 2.2 (0.1) & 3 & 2.1 (0.0) & 2 & 1.0 (0.0) & 5 & 2.5 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 2.5 (0.0) & 6 & 3.2 (0.2) & 3 & 2.0 (0.0) & 2 & 1.1 (0.0) & 4 & 2.4 (0.1) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 4 & 6.3 (0.5) & 3 & 3.5 (0.2) & 3 & 3.5 (0.0) & 2 & 1.1 (0.0) & 3 & 3.5 (0.0) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 4 & 5.5 (0.5) & 3 & 3.9 (0.1) & 6 & 7.9 (0.0) & 2 & 1.0 (0.0) & 5 & 7.8 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 5 & 3.1 (0.3) & 3 & 2.1 (0.1) & 3 & 2.1 (0.0) & 2 & 1.0 (0.0) & 4 & 2.2 (0.0) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 5 & 2.6 (0.1) & 6 & 3.0 (0.2) & 3 & 2.1 (0.0) & 2 & 1.0 (0.0) & 4 & 2.1 (0.0) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.8 (0.0)} & 5 & 6.2 (0.4) & 3 & 3.5 (0.2) & 3 & 3.5 (0.0) & 2 & 1.0 (0.0) & 4 & 3.6 (0.0) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.7 (0.0)} & 4 & 7.1 (0.5) & 3 & 3.9 (0.1) & 6 & 7.9 (0.0) & 2 & 0.9 (0.0) & 5 & 7.7 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{0.9 (0.0)} & 5 & 2.4 (0.2) & 3 & 1.9 (0.1) & 4 & 2.1 (0.0) & 2 & 0.9 (0.0) & 5 & 2.5 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.0 (0.0)} & 3 & 2.1 (0.1) & 5 & 2.7 (0.2) & 3 & 2.0 (0.0) & 2 & 1.0 (0.0) & 4 & 2.5 (0.1) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 4.7 &  & 3.9 &  & 3.5 &  & 1.9 &  & 4.8 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & 3 & 130.2 (23.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{24.2 (1.7)} & 2 & 61.7 (2.8) & 4 & 347.5 (51.2) & 5 & 649.2 (9.0) & 6 & 682.8 (15.3) \\
 & 2 & 3 & 186.4 (34.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{25.2 (1.5)} & 2 & 62.0 (2.7) & 4 & 347.9 (51.1) & 5 & 649.8 (9.1) & 6 & 683.6 (15.4) \\
 & 3 & 4 & 313.4 (48.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{18.8 (2.0)} & 2 & 36.0 (2.0) & 3 & 229.7 (33.6) & 5 & 502.7 (9.6) & 6 & 525.3 (15.1) \\
 & 4 & 3 & 252.7 (51.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{24.8 (1.0)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{24.5 (1.5)} & 2 & 167.5 (22.6) & 5 & 456.8 (13.2) & 4 & 427.4 (16.2) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & 2 & 26.4 (3.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{23.5 (1.8)} & 3 & 33.3 (1.9) & 4 & 79.9 (30.0) & 5 & 645.7 (7.9) & 6 & 668.7 (9.4) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.7 (1.2)} & 2 & 27.8 (1.7) & 3 & 33.2 (1.9) & 4 & 80.1 (30.0) & 5 & 646.8 (8.0) & 6 & 669.9 (9.5) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.8 (20.7)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{18.5 (1.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (1.4)} & 2 & 49.4 (19.7) & 3 & 508.2 (9.2) & 4 & 525.3 (11.0) \\
 & 4 & 3 & 36.9 (20.7) & 2 & 24.7 (1.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.0 (0.6)} & 3 & 43.2 (13.2) & 5 & 471.2 (13.4) & 4 & 445.5 (14.7) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.0 (1.4)} & 3 & 27.0 (2.6) & 3 & 26.7 (1.1) & 2 & 20.7 (1.3) & 4 & 642.5 (7.3) & 5 & 658.2 (7.9) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.1 (1.2)} & 3 & 28.4 (2.8) & 3 & 26.9 (1.1) & 2 & 20.8 (1.3) & 4 & 643.3 (7.4) & 5 & 659.3 (8.0) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.4 (0.5)} & 4 & 17.3 (1.0) & 3 & 10.8 (0.7) & 2 & 9.3 (0.9) & 5 & 507.9 (7.7) & 6 & 517.4 (8.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.7 (0.8)} & 4 & 23.9 (0.7) & 2 & 13.1 (0.2) & 3 & 16.3 (0.5) & 6 & 469.9 (10.9) & 5 & 436.1 (10.9) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.4 (0.7)} & 4 & 28.7 (2.6) & 3 & 23.3 (0.4) & 2 & 16.9 (0.8) & 5 & 639.5 (6.9) & 6 & 657.3 (7.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.4 (0.6)} & 3 & 22.5 (1.1) & 3 & 23.4 (0.4) & 2 & 17.0 (0.8) & 4 & 640.4 (7.0) & 5 & 658.4 (7.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.3)} & 4 & 19.5 (1.8) & 3 & 8.9 (0.3) & 2 & 6.7 (0.5) & 5 & 505.8 (7.1) & 6 & 517.6 (8.0) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.2 (0.3)} & 4 & 24.7 (1.0) & 2 & 11.9 (0.1) & 3 & 15.0 (0.3) & 6 & 467.3 (10.0) & 5 & 435.0 (10.4) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.4 (0.6)} & 4 & 24.9 (2.1) & 3 & 22.6 (0.5) & 2 & 14.7 (0.4) & 5 & 632.9 (3.9) & 6 & 651.0 (5.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.9 (1.6)} & 4 & 24.7 (1.7) & 3 & 22.8 (0.5) & 2 & 14.8 (0.4) & 5 & 633.4 (4.0) & 6 & 652.1 (5.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.3)} & 4 & 18.0 (1.5) & 3 & 8.7 (0.3) & 2 & 4.9 (0.2) & 5 & 503.1 (4.1) & 6 & 515.9 (5.4) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.9 (0.3)} & 4 & 23.9 (0.8) & 2 & 11.5 (0.1) & 3 & 13.8 (0.2) & 6 & 464.6 (5.8) & 5 & 433.5 (6.4) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.6}} & 2.8 &  & 2.4 &  & 2.6 &  & 4.9 &  & 5.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 4 & 3 & 44.5 (8.8) & 2 & 34.4 (1.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.2 (0.6)} & 2 & 34.4 (1.6) & 3 & 51.9 (5.1) & 4 & 208.1 (14.6) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{59.3 (15.3)} & 2 & 396.1 (1.8) & 4 & 617.8 (10.5) & 3 & 486.1 (27.5) & 5 & 1065.9 (186.3) & 6 & 2224.9 (158.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{34.1 (2.1)} & 2 & 167.7 (11.8) & 3 & 226.4 (2.9) & 2 & 171.5 (10.8) & 4 & 306.3 (60.8) & 5 & 893.4 (63.6) \\
\hline \multirow{3}{*}{$S_{2}$} & 4 & 3 & 34.2 (1.3) & 2 & 28.3 (0.5) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.8 (0.1)} & 3 & 33.0 (1.3) & 4 & 54.1 (4.7) & 5 & 87.5 (7.2) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{30.1 (2.6)} & 2 & 398.6 (6.0) & 4 & 591.3 (0.2) & 3 & 446.4 (19.3) & 6 & 1110.9 (116.7) & 5 & 938.8 (69.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{52.4 (33.0)} & 2 & 141.2 (2.6) & 4 & 218.1 (0.1) & 3 & 156.3 (7.5) & 5 & 332.2 (49.3) & 5 & 364.4 (28.6) \\
\hline \multirow{3}{*}{$S_{3}$} & 4 & 3 & 40.9 (1.9) & 2 & 30.0 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.7 (0.1)} & 2 & 30.1 (0.9) & 4 & 43.7 (2.9) & 5 & 64.8 (4.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{28.4 (3.4)} & 2 & 408.3 (14.2) & 4 & 591.5 (0.2) & 3 & 432.3 (13.8) & 6 & 798.6 (80.2) & 5 & 701.1 (45.7) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.0 (2.2)} & 2 & 155.7 (7.0) & 3 & 217.9 (0.1) & 2 & 149.6 (5.5) & 3 & 224.4 (31.9) & 4 & 267.7 (19.0) \\
\hline \multirow{3}{*}{$S_{4}$} & 4 & 4 & 37.7 (1.6) & 3 & 30.3 (0.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.6 (0.1)} & 2 & 29.1 (0.7) & 5 & 40.1 (1.9) & 6 & 54.5 (3.5) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.2 (2.7)} & 2 & 404.3 (7.5) & 4 & 591.8 (0.2) & 3 & 418.9 (10.9) & 5 & 681.7 (56.4) & 4 & 598.4 (35.5) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (2.2)} & 2 & 145.2 (4.3) & 4 & 217.9 (0.1) & 2 & 144.1 (4.3) & 3 & 192.4 (23.2) & 4 & 223.5 (13.5) \\
\hline \multirow{3}{*}{$S_{5}$} & 4 & 3 & 32.6 (1.0) & 3 & 31.5 (1.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.6 (0.1)} & 2 & 28.4 (0.6) & 4 & 39.5 (1.6) & 5 & 51.0 (2.9) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{29.0 (3.1)} & 2 & 390.4 (3.0) & 4 & 591.8 (0.2) & 3 & 414.6 (7.9) & 5 & 625.3 (47.7) & 4 & 573.6 (30.3) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.6 (1.0)} & 3 & 169.9 (11.2) & 4 & 218.0 (0.1) & 2 & 143.2 (3.1) & 3 & 183.5 (20.4) & 4 & 217.7 (12.6) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.7}} & 2.2 &  & 2.9 &  & 2.5 &  & 4.3 &  & 4.7 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{3}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.2 (1.7)} & 3 & 225.7 (5.5) & 4 & 934.4 (21.1) & 2 & 157.4 (39.3) & 6 & 62365.6 (1192.9) & 5 & 21531.3 (558.9) \\
 & 2 & 2 & 144.5 (29.1) & 4 & 529.8 (8.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{63.9 (0.6)} & 3 & 373.6 (54.5) & 5 & 21690.5 (474.8) & 6 & 43178.7 (853.9) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{251.3 (18.3)} & 4 & 1578.8 (10.4) & 2 & 500.8 (34.4) & 3 & 1113.8 (16.8) & 5 & 6480.9 (356.7) & 6 & 36052.8 (728.3) \\
\hline \multirow{3}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{31.4 (2.6)} & 2 & 228.2 (6.7) & 3 & 963.0 (23.5) & 2 & 255.1 (62.3) & 5 & 63627.1 (992.0) & 4 & 23140.7 (483.9) \\
 & 2 & 2 & 119.0 (21.9) & 3 & 530.1 (8.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{64.0 (0.8)} & 3 & 506.6 (90.3) & 4 & 21993.3 (374.0) & 5 & 44703.3 (631.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{214.9 (15.2)} & 4 & 1560.1 (11.6) & 2 & 532.1 (32.8) & 3 & 1121.7 (23.6) & 5 & 6101.7 (264.1) & 6 & 37365.1 (484.6) \\
\hline \multirow{3}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{27.4 (1.2)} & 2 & 241.6 (5.7) & 3 & 999.4 (26.7) & 2 & 234.3 (34.3) & 5 & 64316.7 (833.9) & 4 & 23757.2 (417.3) \\
 & 2 & 2 & 146.3 (25.5) & 3 & 482.2 (7.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{64.4 (1.0)} & 3 & 469.7 (47.3) & 4 & 22230.5 (270.5) & 5 & 45230.8 (449.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{193.0 (12.6)} & 4 & 1561.8 (16.7) & 2 & 613.4 (35.1) & 3 & 1104.5 (19.1) & 5 & 6126.7 (242.3) & 6 & 37711.7 (325.0) \\
\hline \multirow{3}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{27.5 (1.2)} & 3 & 286.2 (32.2) & 4 & 1025.4 (32.4) & 2 & 244.0 (26.8) & 6 & 64923.8 (763.5) & 5 & 24266.3 (396.3) \\
 & 2 & 2 & 149.5 (13.0) & 4 & 600.2 (78.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{65.0 (1.3)} & 3 & 484.2 (36.0) & 5 & 22415.4 (268.5) & 6 & 46878.5 (564.7) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{173.4 (9.7)} & 4 & 1694.5 (92.2) & 2 & 720.8 (34.9) & 3 & 1103.5 (18.2) & 5 & 5925.8 (151.5) & 6 & 38262.6 (292.4) \\
\hline \multirow{3}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{25.7 (0.9)} & 3 & 260.8 (22.6) & 4 & 1047.5 (43.4) & 2 & 219.3 (18.8) & 6 & 65453.6 (836.2) & 5 & 24695.6 (435.9) \\
 & 2 & 2 & 153.5 (14.8) & 4 & 771.1 (116.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{65.4 (1.8)} & 3 & 445.9 (25.8) & 5 & 22805.4 (200.4) & 6 & 47293.9 (654.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{161.2 (10.1)} & 4 & 1505.2 (94.3) & 2 & 771.7 (32.3) & 3 & 1085.9 (25.7) & 5 & 5867.1 (125.6) & 6 & 38455.1 (325.3) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.3}} & 3.4 &  & 2.2 &  & 2.7 &  & 5.1 &  & 5.4 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & 2 & 5.3 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.0)} & 3 & 6.0 (0.2) & 4 & 9.9 (1.3) & 5 & 25.7 (0.7) & 6 & 27.3 (0.8) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{6.0 (0.2)} & 3 & 13.8 (0.0) & 2 & 8.3 (0.2) & 4 & 15.5 (1.2) & 5 & 26.1 (0.7) & 5 & 27.0 (0.9) \\
 & 3 & 2 & 6.9 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.7 (0.0)} & 2 & 6.8 (0.3) & 3 & 10.1 (1.2) & 4 & 25.6 (0.7) & 5 & 27.6 (0.8) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.3 (0.6)} & 3 & 14.0 (0.0) & 2 & 8.5 (0.4) & 4 & 15.1 (1.3) & 5 & 25.3 (0.6) & 6 & 32.0 (0.8) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & 2 & 4.5 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.0)} & 3 & 5.0 (0.2) & 4 & 5.6 (0.2) & 5 & 25.1 (0.6) & 5 & 25.1 (0.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.6 (0.2)} & 4 & 13.7 (0.1) & 2 & 7.1 (0.2) & 3 & 11.9 (0.3) & 6 & 26.1 (0.7) & 5 & 24.8 (0.8) \\
 & 3 & 2 & 5.4 (0.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.6 (0.0)} & 3 & 5.8 (0.2) & 4 & 6.4 (0.1) & 5 & 25.0 (0.6) & 5 & 25.5 (0.7) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.7 (0.3)} & 4 & 14.0 (0.1) & 2 & 7.5 (0.3) & 3 & 11.7 (0.2) & 5 & 24.9 (0.6) & 6 & 30.2 (0.8) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & 2 & 4.2 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 4 & 5.3 (0.2) & 3 & 4.5 (0.1) & 5 & 24.9 (0.6) & 5 & 24.6 (0.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{5.0 (0.2)} & 4 & 13.4 (0.1) & 2 & 7.3 (0.2) & 3 & 11.3 (0.1) & 6 & 26.2 (0.7) & 5 & 24.1 (0.6) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.2 (0.1)} & 2 & 4.6 (0.1) & 4 & 6.1 (0.2) & 3 & 5.5 (0.1) & 5 & 24.8 (0.6) & 5 & 25.0 (0.6) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.4 (0.2)} & 4 & 13.7 (0.1) & 2 & 6.7 (0.2) & 3 & 11.2 (0.2) & 5 & 24.9 (0.5) & 6 & 30.0 (0.7) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & 2 & 3.7 (0.1) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.1)} & 4 & 5.4 (0.2) & 3 & 4.0 (0.1) & 5 & 24.3 (0.7) & 5 & 24.2 (0.7) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.4 (0.1)} & 4 & 13.2 (0.1) & 2 & 7.5 (0.2) & 3 & 11.0 (0.1) & 6 & 25.4 (0.8) & 5 & 24.5 (0.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 2 & 4.4 (0.1) & 4 & 6.1 (0.2) & 3 & 4.9 (0.1) & 5 & 24.4 (0.7) & 5 & 24.4 (0.7) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.2)} & 4 & 13.6 (0.1) & 2 & 6.3 (0.2) & 3 & 11.4 (0.1) & 5 & 24.1 (0.6) & 6 & 29.3 (0.8) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.7 (0.1)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.6 (0.1)} & 3 & 5.4 (0.2) & 2 & 3.8 (0.1) & 4 & 24.2 (0.7) & 4 & 24.2 (0.8) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.3 (0.1)} & 4 & 13.1 (0.2) & 2 & 7.6 (0.3) & 3 & 11.0 (0.1) & 5 & 25.4 (0.8) & 5 & 24.8 (0.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.8 (0.1)} & 2 & 4.4 (0.1) & 4 & 6.1 (0.2) & 3 & 4.8 (0.1) & 5 & 24.3 (0.8) & 5 & 24.4 (0.8) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.9 (0.2)} & 4 & 13.6 (0.2) & 2 & 6.2 (0.2) & 3 & 11.4 (0.1) & 5 & 24.2 (0.6) & 6 & 29.2 (0.8) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.3}} & 2.5 &  & 2.7 &  & 3.2 &  & 5 &  & 5.2 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{4}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.1 (0.0)} & 3 & 16.8 (0.3) & 2 & 8.7 (0.9) & 2 & 9.0 (0.3) & 5 & 18.9 (0.2) & 4 & 18.2 (0.2) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.3 (0.5)} & 3 & 18.7 (0.7) & 2 & 9.4 (1.1) & 2 & 8.9 (0.3) & 3 & 18.3 (0.2) & 3 & 18.3 (0.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{4.4 (0.4)} & 3 & 16.5 (0.6) & 2 & 9.5 (1.0) & 2 & 8.8 (0.3) & 3 & 16.6 (0.2) & 4 & 17.4 (0.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.4 (0.3)} & 5 & 16.7 (0.6) & 3 & 11.2 (0.8) & 2 & 8.1 (0.3) & 4 & 16.2 (0.2) & 5 & 17.1 (0.2) \\
\hline \multirow{4}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.7 (0.0)} & 4 & 17.5 (0.5) & 3 & 7.6 (0.9) & 2 & 6.8 (0.2) & 5 & 18.7 (0.1) & 4 & 17.9 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.9 (0.2)} & 4 & 18.4 (0.6) & 3 & 7.5 (1.0) & 2 & 6.7 (0.2) & 4 & 18.1 (0.1) & 4 & 18.0 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{3.0 (0.1)} & 4 & 15.8 (0.4) & 3 & 7.8 (0.9) & 2 & 6.7 (0.1) & 5 & 16.3 (0.1) & 6 & 17.0 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.5 (0.1)} & 5 & 16.9 (0.7) & 3 & 9.8 (0.7) & 2 & 6.2 (0.1) & 4 & 15.9 (0.1) & 5 & 16.7 (0.2) \\
\hline \multirow{4}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 4 & 16.8 (0.3) & 2 & 4.7 (0.3) & 3 & 5.0 (0.1) & 6 & 18.6 (0.1) & 5 & 17.7 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 5 & 18.8 (0.9) & 2 & 4.8 (0.5) & 2 & 4.9 (0.1) & 4 & 18.0 (0.1) & 3 & 17.9 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.3 (0.0)} & 3 & 16.2 (0.6) & 2 & 5.0 (0.5) & 2 & 5.0 (0.1) & 3 & 16.2 (0.1) & 4 & 16.8 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.9 (0.0)} & 5 & 16.9 (0.6) & 3 & 7.4 (0.5) & 2 & 4.7 (0.1) & 4 & 15.8 (0.1) & 5 & 16.6 (0.1) \\
\hline \multirow{4}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 4 & 17.9 (0.5) & 2 & 4.3 (0.3) & 3 & 4.5 (0.0) & 5 & 18.5 (0.1) & 4 & 17.7 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 3 & 17.7 (0.4) & 2 & 4.2 (0.3) & 2 & 4.4 (0.1) & 3 & 17.9 (0.1) & 3 & 17.8 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{2.0 (0.0)} & 3 & 15.8 (0.3) & 2 & 4.5 (0.4) & 2 & 4.5 (0.0) & 4 & 16.2 (0.1) & 5 & 16.7 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 5 & 16.7 (0.6) & 3 & 7.1 (0.4) & 2 & 4.2 (0.0) & 4 & 15.8 (0.1) & 5 & 16.5 (0.1) \\
\hline \multirow{4}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.8 (0.0)} & 4 & 17.6 (0.5) & 2 & 3.8 (0.2) & 3 & 4.0 (0.0) & 5 & 18.4 (0.1) & 4 & 17.6 (0.1) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 4 & 17.1 (0.6) & 3 & 3.9 (0.1) & 2 & 3.8 (0.0) & 5 & 17.8 (0.1) & 5 & 17.8 (0.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.1 (0.1)} & 4 & 16.8 (0.5) & 2 & 4.0 (0.4) & 2 & 3.9 (0.0) & 3 & 16.1 (0.1) & 4 & 16.7 (0.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{1.4 (0.0)} & 4 & 15.5 (0.5) & 3 & 6.7 (0.4) & 2 & 3.7 (0.0) & 4 & 15.7 (0.1) & 5 & 16.5 (0.1) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.0}} & 4 &  & 2.5 &  & 2.1 &  & 4.2 &  & 4.3 &

\\
\bottomrule
\end{tabular}
\begin{tabular}{ccllllllllllll}
\toprule
\multirow{2}{*}{Size} & \multirow{2}{*}{$\mathbfcal{T}_{target}$} & \multicolumn{2}{c}{\Model} & \multicolumn{2}{c}{\texttt{DeepPerf$+$}} & \multicolumn{2}{c}{\Model$_{RF}$} & \multicolumn{2}{c}{\texttt{RF$+$}} & \multicolumn{2}{c}{\Model$_{SPL}$} & \multicolumn{2}{c}{\texttt{SPLConqueror$+$}} \\  \cline{3-14} 
 &  & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) & $r$ & MRE (SEM) \\

\hline \multirow{10}{*}{$S_{1}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{26.5 (0.8)} & 4 & 200.5 (0.4) & 2 & 95.6 (6.8) & 5 & 254.9 (9.0) & 3 & 122.6 (7.9) & 6 & 317.7 (12.8) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.3 (0.8)} & 2 & 24.2 (0.1) & 3 & 31.4 (1.9) & 4 & 36.8 (2.0) & 6 & 108.8 (5.7) & 5 & 74.0 (3.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.3 (0.9)} & 2 & 24.3 (0.1) & 2 & 23.9 (2.2) & 3 & 37.7 (2.1) & 5 & 107.4 (5.4) & 4 & 74.6 (3.1) \\
 & 4 & 2 & 25.1 (1.4) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.8 (0.1)} & 3 & 35.3 (1.9) & 4 & 38.4 (2.7) & 6 & 112.6 (6.5) & 5 & 81.2 (3.8) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{17.6 (0.9)} & 3 & 31.3 (0.1) & 2 & 28.6 (2.6) & 4 & 67.4 (3.9) & 5 & 80.5 (4.6) & 6 & 115.4 (5.1) \\
 & 6 & 2 & 15.3 (1.2) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.6 (0.0)} & 3 & 18.7 (2.5) & 4 & 37.9 (2.6) & 5 & 75.9 (3.2) & 5 & 77.7 (3.4) \\
 & 7 & 2 & 19.6 (1.3) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.9 (0.1)} & 2 & 18.3 (3.0) & 3 & 40.4 (3.0) & 4 & 67.2 (3.4) & 5 & 86.5 (4.1) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.2 (0.5)} & 4 & 85.5 (0.5) & 3 & 65.8 (0.7) & 5 & 108.0 (5.9) & 2 & 22.9 (0.7) & 6 & 152.7 (6.7) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{19.3 (1.1)} & 2 & 27.2 (0.0) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.7 (2.3)} & 3 & 39.1 (1.9) & 5 & 100.1 (4.9) & 4 & 70.3 (2.7) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.4 (1.1)} & 2 & 15.7 (0.1) & 3 & 20.2 (2.6) & 4 & 51.7 (3.5) & 5 & 92.5 (4.8) & 6 & 102.7 (4.7) \\
\hline \multirow{10}{*}{$S_{2}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.5 (0.4)} & 4 & 206.5 (5.0) & 3 & 156.5 (8.1) & 5 & 229.9 (5.8) & 2 & 114.4 (5.3) & 6 & 300.8 (7.5) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.2 (0.5)} & 2 & 21.3 (0.5) & 4 & 40.6 (2.6) & 3 & 29.8 (1.7) & 6 & 94.5 (3.3) & 5 & 71.5 (2.1) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.7 (0.6)} & 2 & 22.0 (0.8) & 3 & 25.9 (1.9) & 4 & 31.0 (1.8) & 6 & 93.2 (3.0) & 5 & 72.6 (2.0) \\
 & 4 & 2 & 19.0 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{14.9 (0.5)} & 4 & 35.7 (0.9) & 3 & 27.4 (2.0) & 6 & 99.1 (2.7) & 5 & 78.9 (2.4) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (0.4)} & 3 & 38.1 (1.8) & 2 & 24.4 (1.2) & 4 & 55.3 (3.2) & 5 & 72.9 (2.8) & 6 & 113.4 (2.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.5 (0.2)} & 3 & 14.3 (1.1) & 2 & 12.0 (0.3) & 4 & 28.6 (2.2) & 5 & 66.6 (1.9) & 6 & 75.7 (2.1) \\
 & 7 & 2 & 13.2 (0.3) & 3 & 14.5 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.4 (0.3)} & 4 & 28.0 (2.0) & 5 & 59.1 (1.5) & 6 & 83.3 (2.5) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.8 (0.3)} & 4 & 89.4 (3.3) & 3 & 64.3 (0.2) & 5 & 96.8 (3.6) & 2 & 21.0 (0.3) & 6 & 152.8 (3.3) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.4 (0.4)} & 3 & 26.3 (0.7) & 2 & 17.4 (0.7) & 4 & 32.4 (1.6) & 6 & 87.2 (2.3) & 5 & 68.4 (2.1) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.4 (0.3)} & 3 & 22.8 (1.3) & 2 & 17.4 (0.8) & 4 & 39.3 (2.9) & 5 & 81.3 (2.3) & 6 & 99.4 (2.5) \\
\hline \multirow{10}{*}{$S_{3}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.1 (0.5)} & 4 & 209.1 (5.6) & 3 & 180.3 (8.2) & 4 & 211.7 (4.7) & 2 & 109.5 (3.7) & 5 & 284.3 (7.6) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.2 (0.4)} & 2 & 20.4 (0.7) & 4 & 46.2 (2.7) & 3 & 26.1 (1.2) & 6 & 90.1 (2.1) & 5 & 70.3 (1.8) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.7 (0.2)} & 2 & 21.5 (0.7) & 4 & 29.9 (2.0) & 3 & 27.0 (1.3) & 6 & 88.1 (2.1) & 5 & 71.1 (1.8) \\
 & 4 & 2 & 17.9 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.1 (0.7)} & 4 & 38.7 (0.6) & 3 & 21.9 (1.5) & 6 & 95.0 (2.3) & 5 & 76.4 (1.9) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.4 (0.4)} & 3 & 39.6 (1.0) & 2 & 26.2 (1.3) & 4 & 45.4 (2.8) & 5 & 70.2 (1.9) & 6 & 107.1 (1.9) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 3 & 14.7 (0.9) & 2 & 11.3 (0.2) & 4 & 22.8 (1.7) & 5 & 63.4 (1.2) & 6 & 72.9 (1.5) \\
 & 7 & 2 & 12.4 (0.3) & 3 & 16.9 (0.7) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.0 (0.2)} & 4 & 21.7 (1.5) & 5 & 56.0 (1.1) & 6 & 79.4 (1.7) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.0 (0.2)} & 5 & 92.7 (2.9) & 3 & 64.2 (0.2) & 4 & 86.9 (3.1) & 2 & 20.2 (0.2) & 6 & 148.2 (2.6) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.9 (0.4)} & 3 & 24.4 (1.0) & 2 & 18.8 (0.7) & 4 & 29.1 (1.1) & 6 & 83.6 (1.7) & 5 & 66.0 (1.6) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{10.2 (0.3)} & 3 & 22.9 (0.8) & 2 & 18.6 (0.8) & 4 & 30.5 (2.3) & 5 & 76.1 (1.4) & 6 & 94.7 (1.9) \\
\hline \multirow{10}{*}{$S_{4}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{20.8 (0.5)} & 4 & 204.0 (4.3) & 4 & 203.8 (7.4) & 3 & 198.8 (3.2) & 2 & 106.5 (2.9) & 5 & 272.1 (7.2) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{13.0 (0.3)} & 2 & 20.3 (0.8) & 4 & 50.9 (2.3) & 3 & 23.3 (0.8) & 6 & 86.2 (1.7) & 5 & 65.0 (1.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.3)} & 2 & 19.6 (0.5) & 4 & 33.2 (1.9) & 3 & 24.0 (0.8) & 6 & 84.1 (1.8) & 5 & 65.8 (1.1) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.0 (0.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.1 (0.9)} & 3 & 39.6 (0.5) & 2 & 18.0 (1.1) & 5 & 90.6 (1.7) & 4 & 71.9 (1.5) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.7 (0.3)} & 3 & 39.9 (1.5) & 2 & 27.5 (1.4) & 3 & 38.9 (2.6) & 4 & 68.7 (1.7) & 5 & 103.8 (1.8) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 3 & 13.3 (0.6) & 2 & 10.5 (0.2) & 4 & 18.5 (1.2) & 5 & 61.1 (1.1) & 6 & 69.3 (1.3) \\
 & 7 & 2 & 11.6 (0.3) & 3 & 18.6 (0.8) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.8 (0.2)} & 3 & 18.2 (1.4) & 4 & 54.4 (1.0) & 5 & 75.4 (1.5) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.3 (0.1)} & 5 & 88.6 (3.2) & 3 & 64.0 (0.3) & 4 & 83.5 (3.6) & 2 & 19.5 (0.2) & 6 & 145.9 (2.2) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.3)} & 3 & 22.8 (1.1) & 2 & 20.0 (0.5) & 4 & 26.6 (0.6) & 6 & 80.0 (1.5) & 5 & 63.2 (1.1) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.5 (0.2)} & 3 & 25.3 (1.4) & 2 & 19.8 (0.7) & 3 & 24.0 (1.9) & 4 & 73.0 (1.3) & 5 & 91.0 (1.8) \\
\hline \multirow{10}{*}{$S_{5}$} & 1 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{21.3 (0.7)} & 4 & 206.0 (4.6) & 4 & 207.0 (6.3) & 3 & 193.0 (2.7) & 2 & 105.4 (2.4) & 5 & 266.1 (7.9) \\
 & 2 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.6 (0.4)} & 2 & 20.6 (0.9) & 4 & 52.3 (2.2) & 3 & 23.2 (0.6) & 6 & 85.4 (1.6) & 5 & 64.7 (1.2) \\
 & 3 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.2 (0.3)} & 2 & 20.8 (0.7) & 4 & 34.9 (1.8) & 3 & 23.7 (0.6) & 6 & 83.7 (1.7) & 5 & 65.4 (1.2) \\
 & 4 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{15.8 (0.4)} & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{16.1 (0.9)} & 3 & 39.7 (0.5) & 2 & 17.0 (0.6) & 5 & 87.3 (1.5) & 4 & 70.4 (1.5) \\
 & 5 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{11.1 (0.3)} & 4 & 38.8 (1.2) & 2 & 28.2 (1.2) & 3 & 36.7 (1.7) & 5 & 68.0 (1.4) & 6 & 101.6 (1.9) \\
 & 6 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.8 (0.3)} & 3 & 14.7 (0.9) & 2 & 10.5 (0.2) & 4 & 17.4 (0.8) & 5 & 60.4 (1.0) & 6 & 67.2 (1.2) \\
 & 7 & 2 & 10.9 (0.2) & 3 & 17.2 (0.6) & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{8.8 (0.2)} & 3 & 17.2 (0.7) & 4 & 53.2 (0.9) & 5 & 72.9 (1.5) \\
 & 8 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{7.1 (0.2)} & 5 & 94.6 (3.7) & 3 & 63.7 (0.4) & 4 & 83.3 (2.1) & 2 & 19.3 (0.3) & 6 & 146.9 (2.4) \\
 & 9 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{12.1 (0.4)} & 3 & 23.1 (1.3) & 2 & 20.3 (0.5) & 4 & 26.3 (0.5) & 6 & 77.8 (1.3) & 5 & 62.1 (1.1) \\
 & 10 & \cellcolor{steel!20}\textbf{1} & \cellcolor{steel!20}\textbf{9.2 (0.3)} & 3 & 23.6 (1.3) & 2 & 20.2 (0.6) & 3 & 22.3 (1.2) & 4 & 71.6 (1.1) & 5 & 88.6 (1.8) \\
\hline \multicolumn{2}{l}{Average $r$} & \multicolumn{2}{l}{\cellcolor{steel!20}\textbf{1.2}} & 2.8 &  & 2.6 &  & 3.6 &  & 4.6 &  & 5.3 &

\\
\bottomrule
\end{tabular}

==> Figures/chap-DAL/Sensitivity_to_depth.tex <==
% \begin{figure}[!t]
% \centering
% \footnotesize
\begin{subfigure}{.23\columnwidth}
  \centering
\includegraphics[width=\linewidth]{Figures/chap-DAL/Apache_AllNumeric_depths.png}  
  \subcaption{\textsc{Apache}}
  \label{fig:sensitivity-Apache}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.23\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBC_AllNumeric_depths.png} 
  \caption{\textsc{BDB-C}}
  \label{fig:sensitivity-BDBC}
\end{subfigure}
~
\begin{subfigure}{.23\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBJ_AllNumeric_depths.png} 
  \subcaption{\textsc{BDB-J}}
  \label{fig:sensitivity-BDBJ}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.24\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/kanzi_depths.png}  
  \subcaption{\textsc{kanzi}}
  \label{fig:sensitivity-kanzi}
\end{subfigure}

\vspace{0.2cm}

\begin{subfigure}{.235\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/sqlite_depths.png} 
  \subcaption{\textsc{SQLite}}
  \label{fig:sensitivity-sqlite}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.24\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/x264_AllNumeric_depths.png}  
  \subcaption{\textsc{x264}}
  \label{fig:sensitivity-x264}
\end{subfigure}
~
\begin{subfigure}{.23\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/Dune_AllNumeric_depths.png} 
  \subcaption{\textsc{Dune}}
  \label{fig:sensitivity-Dune}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.24\columnwidth}
  \centering
  % include first image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/hipacc_AllNumeric_depths.png} 
  \subcaption{\textsc{HIPA$^{cc}$}}
  \label{fig:sensitivity-hipacc}
\end{subfigure}

\vspace{0.2cm}

\begin{subfigure}{.24\columnwidth}
  \centering
  \includegraphics[width=\linewidth]{Figures/chap-DAL/hsmgp_AllNumeric_depths.png} 
  \subcaption{\textsc{HSMGP}}
  \label{fig:sensitivity-Hsmgp}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.23\columnwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/Lrzip_depths.png} 
  \subcaption{\textsc{Lrzip}}
  \label{fig:sensitivity-Lrzip}
\end{subfigure}
~
\begin{subfigure}{.23\columnwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/nginx_depths.png} 
  \subcaption{\textsc{nginx}}
  \label{fig:sensitivity-nginx}
\end{subfigure}
~%\hspace{-0.1cm}
\begin{subfigure}{.24\columnwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/VP8_depths.png} 
  \subcaption{\textsc{VP8}}
  \label{fig:sensitivity-VP8}
\end{subfigure}

%\hspace{3.1cm}
%\vspace{-0.3cm}
% \begin{subfigure}{.25\columnwidth}
%   \centering
%   % include second image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/white.png} 
% %   \vspace{8mm}
% \end{subfigure}




%   % include first image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/Apache_depth.jpg}  
%   \caption{\textsc{Apache}}
%   \label{fig:sensitivity-Apache}
% \end{subfigure}
% \begin{subfigure}{.31\columnwidth}
%   \centering
%   % include second image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBC_depth.jpg} 
%   \caption{\textsc{BDB-C}}
%   \label{fig:sensitivity-BDBC}
% \end{subfigure}
% \begin{subfigure}{.31\columnwidth}
%   \centering
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBJ_depth.jpg} 
%   \caption{\textsc{BDB-J}}
%   \label{fig:sensitivity-BDBJ}
% \end{subfigure}

% \begin{subfigure}{.31\columnwidth}
%   \centering
%   % include first image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/x264_depth.jpg}  
%   \caption{\textsc{x264}}
%   \label{fig:sensitivity-x264}
% \end{subfigure}
% \begin{subfigure}{.31\columnwidth}
%   \centering
%   % include second image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/hsmgp_depth.jpg} 
%   \caption{\textsc{HSMGP}}
%   \label{fig:sensitivity-Hsmgp}
% \end{subfigure}
% \begin{subfigure}{.31\columnwidth}
%   \centering
%   % include first image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/hipacc_depth.jpg}  
%   \caption{\textsc{HIPA$^{cc}$}}
%   \label{fig:sensitivity-hipacc}
% \end{subfigure}


% \begin{subfigure}{.31\columnwidth}
%   \centering
%   % include second image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/VP8_depth.jpg} 
%   \caption{\textsc{VP8}}
%   \label{fig:sensitivity-VP8}
% \end{subfigure}
% % \hspace{5mm}
% \begin{subfigure}{.33\columnwidth}
%   \centering
%   % include second image
%   \includegraphics[width=\linewidth]{Figures/chap-DAL/Irzip_depth.jpg} 
%   \caption{\textsc{Lrzip}}
%   \label{fig:sensitivity-Lrzip}
% %   \vspace{8mm}
% \end{subfigure}

%     \caption{The MRE of the models with different depths.}
%     \label{fig:sensitivitys}
% \end{figure}

==> Figures/chap-DAL/box_plot_ground_truth.tex <==
\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}{.355\textwidth}
  \centering
  % include first image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/Apache_AllNumeric_MRE_diff_boxplot.png} 
      \subcaption{\textsc{Apache}}
\end{subfigure}
\begin{subfigure}{.316\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBC_AllNumeric_MRE_diff_boxplot.png} 
  \subcaption{\textsc{BDB-C}}
\end{subfigure}
\begin{subfigure}{.298\textwidth}
  \centering
  % include first image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/BDBJ_AllNumeric_MRE_diff_boxplot.png} 
  \subcaption{\textsc{BDB-J}}
\end{subfigure}
\begin{subfigure}{.316\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/kanzi_MRE_diff_boxplot.png} 
 \subcaption{\textsc{kanzi}}
\end{subfigure}
}

\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}{.335\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/sqlite_MRE_diff_boxplot.png} 
  \subcaption{\textsc{SQLite}}
\end{subfigure}
\begin{subfigure}{.298\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/x264_AllNumeric_MRE_diff_boxplot.png} 
  \subcaption{\textsc{x264}}
\end{subfigure}
\begin{subfigure}{.282\textwidth}
  \centering
  % include first image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/Dune_AllNumeric_MRE_diff_boxplot.png} 
 \subcaption{\textsc{Dune}}
\end{subfigure}
\begin{subfigure}{.309\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/hipacc_AllNumeric_MRE_diff_boxplot.png} 
  \subcaption{\textsc{HIPA$^{cc}$}}
\end{subfigure}
}

\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}{.318\textwidth}
  \centering
  % include first image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/hsmgp_AllNumeric_MRE_diff_boxplot.png} 
  \subcaption{\textsc{HSMGP}}
\end{subfigure}
\begin{subfigure}{.298\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/Lrzip_MRE_diff_boxplot.png} 
  \subcaption{\textsc{Lrzip}}
\end{subfigure}
\begin{subfigure}{.282\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/nginx_MRE_diff_boxplot.png} 
 \subcaption{\textsc{nginx}}
\end{subfigure}
\begin{subfigure}{.309\textwidth}
  \centering
  % include second image
  \includegraphics[width=\linewidth]{Figures/chap-DAL/VP8_MRE_diff_boxplot.png} 
 \subcaption{\textsc{VP8}}
\end{subfigure}
}

==> Figures/chap-DAL/hit-count-new.tex <==
\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{Apache}},
    ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    ymajorgrids=true,
    ytick={0,8,15,23,30},
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(-0.2, 0.4)}},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,16) ($S_{2}$,23) ($S_{3}$,9) ($S_{4}$,6) ($S_{5}$,5)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,14) ($S_{2}$,7) ($S_{3}$,21) ($S_{4}$,24) ($S_{5}$,25)};
\end{axis}
\end{tikzpicture}
\vspace{-0.01cm}
\end{subfigure}
~\hspace{-0.3cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{BDB-C}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    y label style={at={(0.1, 0.5)}},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,17) ($S_{2}$,12) ($S_{3}$,14) ($S_{4}$,14) ($S_{5}$,4)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,13) ($S_{2}$,18) ($S_{3}$,16) ($S_{4}$,16) ($S_{5}$,26)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~\hspace{0.7cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{BDB-J}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,16) ($S_{2}$,3) ($S_{3}$,2) ($S_{4}$,1) ($S_{5}$,0)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,14) ($S_{2}$,27) ($S_{3}$,28) ($S_{4}$,29) ($S_{5}$,30)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~\hspace{0.7cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{kanzi}},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,9) ($S_{2}$,3) ($S_{3}$,6) ($S_{4}$,3) ($S_{5}$,1)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,21) ($S_{2}$,27) ($S_{3}$,24) ($S_{4}$,27) ($S_{5}$,29)};
\end{axis}
\end{tikzpicture}
\vspace{-0.29cm}
\end{subfigure}
}

\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{SQLite}},
    ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(-0.2, 0.4)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,15) ($S_{2}$,7) ($S_{3}$,8) ($S_{4}$,6) ($S_{5}$,4)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,15) ($S_{2}$,23) ($S_{3}$,22) ($S_{4}$,24) ($S_{5}$,26)};
\end{axis}
\end{tikzpicture}
\vspace{-0.05cm}
\end{subfigure}
~\hspace{-0.3cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{x264}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,16) ($S_{2}$,10) ($S_{3}$,12) ($S_{4}$,15) ($S_{5}$,21)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,14) ($S_{2}$,20) ($S_{3}$,18) ($S_{4}$,15) ($S_{5}$,9)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~\hspace{0.7cm}
\begin{subfigure}[b]{.1\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{Dune}},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    % ylabel={\# Hit count on the best $d$},
    % y label style={at={(0.2, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,15) ($S_{2}$,1) ($S_{3}$,0) ($S_{4}$,0) ($S_{5}$,0)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,15) ($S_{2}$,29) ($S_{3}$,30) ($S_{4}$,30) ($S_{5}$,30)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~\hspace{1.4cm}
% ~\hspace{1.3cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{HIPA$^{cc}$}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,13) ($S_{2}$,12) ($S_{3}$,8) ($S_{4}$,3) ($S_{5}$,9)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,17) ($S_{2}$,18) ($S_{3}$,22) ($S_{4}$,27) ($S_{5}$,21)};
\end{axis}
\end{tikzpicture}
\vspace{-0.33cm}
\end{subfigure}
}

\resizebox{\textwidth}{!}{ % reSize the table
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{HSMGP}},
    ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(-0.2, 0.4)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,4) ($S_{2}$,1) ($S_{3}$,0) ($S_{4}$,0) ($S_{5}$,0)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,26) ($S_{2}$,29) ($S_{3}$,30) ($S_{4}$,30) ($S_{5}$,30)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{Lrzip}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,16) ($S_{2}$,3) ($S_{3}$,4) ($S_{4}$,0) ($S_{5}$,0)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,14) ($S_{2}$,27) ($S_{3}$,26) ($S_{4}$,30) ($S_{5}$,30)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
~\hspace{0.7cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{nginx}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,3) ($S_{2}$,8) ($S_{3}$,13) ($S_{4}$,18) ($S_{5}$,11)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,27) ($S_{2}$,22) ($S_{3}$,17) ($S_{4}$,12) ($S_{5}$,19)};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\end{subfigure}
~\hspace{0.7cm}
\begin{subfigure}[b]{.15\textwidth}
  \centering
  \scriptsize
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
       width=4cm,
    height=4cm,
         axis x line  = bottom,
    axis y line  = left  ,
	bar width=8pt,
  enlarge x limits=0.2,
	% nodes near coords,
 ymin=0,
     %enlarge y limits=0.05,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    xlabel={\textsc{VP8}},
    % ylabel={\# Hit count on the best $d$},
    symbolic x coords={$S_{1}$, $S_{2}$, $S_{3}$, $S_{4}$, $S_{5}$},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    y label style={at={(0.1, 0.5)}},
        ymajorgrids=true,
    ytick={0,8,15,23,30},
    ]
\addplot+[ybar,red!20,draw=black] plot coordinates {($S_{1}$,2) ($S_{2}$,0) ($S_{3}$,0) ($S_{4}$,0) ($S_{5}$,2)};
\addplot+[ybar,green!20,draw=black] plot coordinates {($S_{1}$,28) ($S_{2}$,30) ($S_{3}$,30) ($S_{4}$,30) ($S_{5}$,28)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
}

==> Figures/chap-meta/ranking_MRE.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[]
\begin{axis}[
    % xmin=0,
    % xmax=10,
    ymin=33.5,
    % ymax = 45,
    height=3.5cm,
    width=4.5cm,
    axis x line  = bottom,
    axis y line  = left,
    xtick = {0,1,2,3,4,5},
    ytick = {30,35,40,45},
    xticklabels={ 
    $\mathbfcal{E}_3\,\mathbfcal{E}_2\,\mathbfcal{E}_1$,  $\mathbfcal{E}_2\,\mathbfcal{E}_3\,\mathbfcal{E}_1$, $\mathbfcal{E}_3\,\mathbfcal{E}_1\,\mathbfcal{E}_2$, $\mathbfcal{E}_1\,\mathbfcal{E}_3\,\mathbfcal{E}_2$, $\mathbfcal{E}_2\,\mathbfcal{E}_1\,\mathbfcal{E}_3$, $\mathbfcal{E}_1\,\mathbfcal{E}_2\,\mathbfcal{E}_3$},
    ylabel=MRE $\%$,
    xlabel=Sequence of meta environments,
    x label style={at={(0.4, -0.6)}},
    y label style={at={(-0.2, 0.5)}},
    x tick label style={rotate=45,anchor=east,font=\footnotesize},
     %y tick label style={font=\tiny},
    % axis x line  = bottom,
    % axis y line  = left,
    % ymin=37
    % samples=100,
    % domain=0:10
]

\addplot+[mark=o,color=blue,mark size=1.5pt]           
coordinates                        
{                                   
  (0, 43.08265364202791)  (1, 42.59766434633329)  (2, 41.95367723155698) (3, 41.61097535228704)  (4, 34.41966822592169)  (5, 34.366265862039704)
};


\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/chap-meta/ranking_Scott.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[]
\begin{axis}[
    ymin=10,
    ymax=30,
    height=3.5cm,
    width=4.5cm,
       axis x line  = bottom,
    axis y line  = left,
    % yticklabels={,,},
    % ytick = {1,2,3,4,5,6,7},
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    % xticklabels={$Meta_{2\text{-}1}$, $Meta_{1\text{-}2}$, $Meta_{2}$, $Meta_{1}$, $Meta_{2\text{-}3}$,  $Meta_{3}$, $Meta_{3\text{-}2}$, $Meta_{3\text{-}1}$, $Meta_{1\text{-}3}$},
    xticklabels={1,2,3,4,5,6,7,8,9},
    ylabel=MRE $\%$,
    xlabel=\# Meta environment,
    x label style={at={(0.5,-0.30)}},
     y label style={at={(-0.25,0.5)}},
     %x tick label style={font=\tiny},
     %y tick label style={font=\tiny},
    % axis x line  = bottom,
    % axis y line  = left,
    % ymin=37,
    % samples=100,
    % domain=0:10
]

\addplot+[mark=o,color=blue,mark size=1.5pt]           % 调用绘图函数，并设置绘图的类型是折线图
coordinates                         % 声明是在迪卡尔坐标系中的数据
{                                   % 输入数据
 (0, 27.46) (1, 25.90) (2, 25.31) (3, 23.15) (4, 21.31) (5, 18.10) (6, 16.83) (7, 16.13) (8, 12.67)};

\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-activation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5cm,
    xmax=61,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
     symbolic y coords={
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]
    
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}


\addplot[fill=blue!50, draw=black] coordinates {(2,F)[2 (Softmax)] (3,E)[3 (Linear)]
(4,D)[4 (Tanh)] (9,C)[9 (Sgimoid)] (30,B)[30 (ReLu)]  (46,A)[46 (Default)] 
};

%(5,Decision tree)[5 (Decision tree)] 

%\addlegendentry{Minimum Redundancy Maximum Relevance (mRMR)}
%\addlegendentry{Tree-structured
%Parzen Estimator (TPE)}
%\addlegendentry{Recursive Feature Elimination (RFE)}

\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%\begin{axis}[
%    ybar=0.05cm,
%    width=7cm,
%    height=3.5cm,
%    ymax=19,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.05,
%    legend style={at={(0.72,0.95)},anchor=north,legend columns=1,font=\tiny},
%    legend cell align={left},
%     y label style={at={(0.07,0.5)}},
%    ylabel={\# studies},
%     y label style={at={(0.07,0.5)}},
%     nodes near coords,
%    symbolic x coords={Neural Network,Linear Regression,Random Forest,SVM/SVR,CART,Gaussian Process,Decision tree,MARS,M5 model tree,Bagging},
%         x tick label style={rotate=45,anchor=east},
%         xtick=data
%    ]
%    
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%\addplot[fill=blue!50, draw=black] coordinates {(Neural Network,16) (Linear Regression,14)  (Random Forest,12) (SVM/SVR,7) (CART,6) (Gaussian Process,5) (Decision tree,5) (MARS,4) (M5 model tree,3) (Bagging,3)};
%%\addlegendentry{Support Vctor Machine/Support Vector Regression (SVM/SVR)}
%%\addlegendentry{Classification And Regression Trees (CART)}
%%\addlegendentry{Multivariate Adaptive Regression Splines (MARS)}
%
%    \end{axis}
%   
%    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-encoding.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0
        ]
        {
        74/\texttt{None} (65),
        16/\texttt{One-hot} (14),
        8/\texttt{Label} (7),
        2/\texttt{Graph} (2)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-environments.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        66/\texttt{None} (56),
        23/\texttt{Workload} (19),
        8/\texttt{Hardware} (7),
        2/\texttt{Mixed} (2),
        1/\texttt{Version} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-evaluation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        35/\texttt{Bootstrap} (30),
        32/\texttt{Hold-out} (27),
        25/\texttt{Cross-validation} (21),
        8/\texttt{Benchmark} (7)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-hyperparameter.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=12cm,
    height=6cm,
    xmax=65,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.015,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
        symbolic y coords={random,NAS,MS,GA,ablation,BO,cross,default,grid, manual},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(52,manual)[52 (Manual)] (17,grid)[17 (Grid search)] (6,default)[6 (Default hyperparameter)] (3,cross)[3 (Cross-validation)] (2,BO)[2 (Bayesian optimization)] (1,ablation)[1 (Ablation analysis
)] (1,GA)[1 (Genetic algorithm)] (1,MS)[1 (Model selection)] (1,NAS)[1 (Neural Architecture Search)] (1,random)[1 (Random search)]};

%\addlegendentry{Mean Relative Error/Mean Absolute Percentage Error (MRE/MAPE)}
%\addlegendentry{Root Mean Squared Error (RMSE)}
%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/chap-review/RQ-optimization.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=68,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.015,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
     symbolic y coords={ LM, LBFGS, BFGS, RMSprop, RPROP, back, SGD, adam, not},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]
    
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}


\addplot[fill=blue!50, draw=black] coordinates { (1,LM)[1 (Levenberg-Marquardt)] (1,LBFGS)[1 (Limited-memory BFGS)] (1,BFGS)[1 (Broyden-Fletcher-Goldfarb-Shanno)] (2,RMSprop)[2 (Root Mean Square Propagation)]  (2,RPROP)[2 (Resilient Backpropagation] (3,back)[3 (Backpropagation)] (9,SGD)[9 (Stochastic gradient descent)] (24,adam)[24 (Adaptive Moment Estimation)] (46,not)[46 (Default)]
};

%(5,Decision tree)[5 (Decision tree)] 

%\addlegendentry{Minimum Redundancy Maximum Relevance (mRMR)}
%\addlegendentry{Tree-structured
%Parzen Estimator (TPE)}
%\addlegendentry{Recursive Feature Elimination (RFE)}

\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%\begin{axis}[
%    ybar=0.05cm,
%    width=7cm,
%    height=3.5cm,
%    ymax=19,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.05,
%    legend style={at={(0.72,0.95)},anchor=north,legend columns=1,font=\tiny},
%    legend cell align={left},
%     y label style={at={(0.07,0.5)}},
%    ylabel={\# studies},
%     y label style={at={(0.07,0.5)}},
%     nodes near coords,
%    symbolic x coords={Neural Network,Linear Regression,Random Forest,SVM/SVR,CART,Gaussian Process,Decision tree,MARS,M5 model tree,Bagging},
%         x tick label style={rotate=45,anchor=east},
%         xtick=data
%    ]
%    
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%\addplot[fill=blue!50, draw=black] coordinates {(Neural Network,16) (Linear Regression,14)  (Random Forest,12) (SVM/SVR,7) (CART,6) (Gaussian Process,5) (Decision tree,5) (MARS,4) (M5 model tree,3) (Bagging,3)};
%%\addlegendentry{Support Vctor Machine/Support Vector Regression (SVM/SVR)}
%%\addlegendentry{Classification And Regression Trees (CART)}
%%\addlegendentry{Multivariate Adaptive Regression Splines (MARS)}
%
%    \end{axis}
%   
%    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-repo.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        78/\texttt{None} (66),
        16/\texttt{Codes \& Data} (14),
        5/\texttt{Only codes} (4),
        1/\texttt{Expired} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-sampling.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=90,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.01,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
        symbolic y coords={
        SMBO,
        FFD,
        Coverage-based,
        Stratified,
        Active learning,
        Benchmark,
        Random
        },
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(66,Random)[66 (Random)] (14,Benchmark)[14 (Benchmark dataset)] (2,Active learning)[2 (Active learning)]  (1,Stratified)[1 (Stratified sampling)] (1,Coverage-based)[1 (Pair-wise sampling)] (1,FFD)[1 (Fractional factorial design)] (1,SMBO)[1 (Sequential Model-Based Optimization)]};

%\addlegendentry{Mean Relative Error/Mean Absolute Percentage Error (MRE/MAPE)}
%\addlegendentry{Root Mean Squared Error (RMSE)}
%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/chap-review/RQ-statistical.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1.1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        93/\texttt{None} (79),
        3/\texttt{Scott-Knott} (3),
        2/\texttt{Wilcoxon signed-rank} (2),
        1/\texttt{T-test} (1),
        1/\texttt{Wilcoxon rank-sum} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/RQ-subject_system.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    xmax=42,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
     symbolic y coords={
     J,
     I,
     H,
     G,
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]


\addplot[fill=blue!50, draw=black] coordinates {(1,J)[1 (11)] (1,I)[1 (10)] (2,H)[2 (7)] (2,G)[2 (6)] (2,F)[2 (5)] (3,E)[3 (8)]
(4,D)[4 (4)] (12,C)[12 (3)] (21,B)[21 (2)]  (37,A)[37 (1)] 
};


\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/chap-review/domain_subject_system.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    xmax=39,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
     symbolic y coords={
     J,
     I,
     H,
     G,
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]


\addplot[fill=blue!50, draw=black] coordinates {(2,J)[2 (Multi-grid solvers)] (3,I)[3 (Network system)] (3,H)[3 (Image processing)] (4,G)[4 (Video encoder)] (6,F)[6 (Compiler)] (9,E)[9 (Web service)] (10,D)[10 (Machine learning)] (13,C)[13 (Database)] (14,B)[14 (High-performance computing)]  (19,A)[19 (Distributed computing)] 
};


\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/chap-review/effect_size.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1.1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        95/\texttt{None} (81),
        4/\texttt{Scott-Knott} (3),
        1/\texttt{Cliff’s Delta} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/metric.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=12cm,
    height=6cm,
    xmax=33,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,-0.1)},font=\footnotesize},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\footnotesize},
        symbolic y coords={A,B,C,D,E,F,G,H,I,J},
         y tick label style={font=\footnotesize},
          x tick label style={font=\footnotesize},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(27,J)[27 (MAPE)] (17,I)[17 (MAE)] (14,H)[14 (RMSE)] (12,G)[12 (MSE)] (9,F)[9 ($R^2$)] (5,E)[5 (Performance improvement)] (4,D)[4 (Optimal performance)] (3,C)[3 (RE)] (2,B)[2 (ER)] (2,A)[2 (NMAE)]};

%\addlegendentry{Mean Relative Error/Mean Absolute Percentage Error (MRE/MAPE)}
%\addlegendentry{Root Mean Squared Error (RMSE)}
%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/chap-review/reasons.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=120,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        55/\texttt{No} (47),
        45/\texttt{Yes} (38)
        }

    \end{tikzpicture}
\end{document}

==> Figures/chap-review/year_publications_cumulative.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=12cm,
    height=5.5cm,
    ybar,
    ymax = 95,
         axis x line  = bottom,
    axis y line  = left  ,
    % ymajorgrids,
    bar width=0.4cm, 
   ylabel=\# Studies,
    enlarge y limits=0.02,
    enlarge x limits=0.05,
    y label style={at={(-0.08,0.5)}},
    x label style={at={(0.5,-0.18)}},
    xlabel=Year,
    symbolic x coords={A, B, C, D, E, F, G, H, I, J, K}, % Define the symbolic x coordinates
    xtick=data, % Use the symbolic x coordinates as x-axis ticks
     xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,{2023\\(till May)}},
     xticklabel style={text width=0.6cm},
    nodes near coords, % Display the values on top of the bars
    % nodes near coords align={vertical}, % Align the values vertically
]
% Add your data here
\addplot[fill=blue!50, draw=black] coordinates {(A, 2) (B, 3) (C, 6) (D, 9) (E, 17) (F, 21) (G, 35) (H, 46) (I, 55) (J, 75) (K, 85)};
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[]
% \footnotesize
% \begin{axis}[
%     % xmin=0,
%     % xmax=10,
%     ymin=0,
%     ymax = 21.5,
%     height=4cm,
%     width=10cm,
%     ymajorgrids, % Enable grid
%     % grid style={gray!30}, % Customize grid style
%     axis x line  = bottom,
%     axis y line  = left,
%     xtick = {0,1,2,3,4,5,6,7,8,9,10},
%     ytick = {0,5,10,15,20},
%     xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023},
%     ylabel=\# studies,
%     xlabel=Year,
%     x label style={at={(0.5,-0.1)}},
%     y label style={at={(0.05,0.5)}},
%     x tick label style={rotate=45,anchor=east,font=\footnotesize},
%      %y tick label style={font=\tiny},
%     % axis x line  = bottom,
%     % axis y line  = left,
%     % ymin=37
%     % samples=100,
%     % domain=0:10
% ]

% \addplot+[mark=o,color=blue,mark size=1.5pt]           
% coordinates                        
% {                                   
%   (0, 2)  (1, 1)  (2, 3) (3, 3)  (4, 8)  (5, 4) (6, 14) (7, 11) (8, 8) (9, 20) (10, 10) 
% };


% \end{axis}
% \end{tikzpicture}
\end{document}

==> Tables/chap-encoding/bar-insight.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.3em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
height=5cm, width=10cm,
grid style = {dashed},
legend pos=outer north east,
%enlargelimits={abs=-2.5},
enlarge x limits=0.1,
ybar=0pt,
bar width=7pt,
%ytick={50,100,...,300},
xtick={1,2,3,4,5,6},
xticklabels={\textbf{RF},\textbf{$k$NN},\textbf{SVR},\textbf{DT},\textbf{LR},\textbf{KRR}},
ylabel=\# of systems/environments,
%yticklabel style={rotate=60},
legend columns=1,
%reverse legend,
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.05,0.95)}},
%extra y ticks = 100,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]

 \addplot[fill=orange!10,draw=black]
coordinates { 
(1,9)
(2,10)
(3,2)
(4,12)
(5,10)
(6,6)

}; 

\addplot[fill=teal!30,draw=black]
coordinates { 
(1,0)
(2,0)
(3,9)
(4,0)
(5,1)
(6,2)

};  

\addplot[fill=red!50,draw=black]
coordinates { 
(1,5)
(2,4)
(3,1)
(4,2)
(5,3)
(6,6)
};

\addplot[fill=white,draw=black]
coordinates { 
(1,0)
(2,0)
(3,2)
(4,0)
(5,0)
(6,0)
};




\addlegendentry{{Use Label}}
\addlegendentry{{Use One-hot}}
\addlegendentry{{Trade-off}}
\addlegendentry{{Any}}



 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
\end{axis}
\end{tikzpicture}

\end{document}


==> Tables/chap-encoding/bar-insight2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.3em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
height=5cm, width=10cm,
grid style = {dashed},
legend pos=outer north east,
%enlargelimits={abs=-2.5},
enlarge x limits=0.1,
ybar=0pt,
bar width=7pt,
%ytick={50,100,...,300},
xtick={1,2,3,4,5,6},
xticklabels={\textbf{RF},\textbf{$k$NN},\textbf{SVR},\textbf{DT},\textbf{LR},\textbf{KRR}},
ylabel=\# of systems/environments,
%yticklabel style={rotate=60},
legend columns=1,
%reverse legend,
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.05,0.95)}},
%extra y ticks = 100,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]

 \addplot[fill=orange!10,draw=black]
coordinates { 
(1,8)
(2,10)
(3,11)
(4,8)
(5,9)
(6,6)

}; 

\addplot[fill=teal!30,draw=black]
coordinates { 
(1,0)
(2,0)
(3,0)
(4,0)
(5,1)
(6,4)

};  

\addplot[fill=red!50,draw=black]
coordinates { 
(1,6)
(2,4)
(3,3)
(4,6)
(5,4)
(6,4)
};

\addplot[fill=white,draw=black]
coordinates { 
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
};




\addlegendentry{{Use Label}}
\addlegendentry{{Use One-hot}}
\addlegendentry{{Trade-off}}
\addlegendentry{{Any}}



 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
\end{axis}
\end{tikzpicture}

\end{document}


==> Tables/chap-encoding/bar-insight3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.3em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
height=5cm, width=10cm,
grid style = {dashed},
legend pos=outer north east,
%enlargelimits={abs=-2.5},
enlarge x limits=0.1,
ybar=0pt,
bar width=7pt,
%ytick={50,100,...,300},
xtick={1,2,3,4,5,6},
xticklabels={\textbf{RF},\textbf{$k$NN},\textbf{SVR},\textbf{DT},\textbf{LR},\textbf{KRR}},
ylabel=\# of systems/environments,
%yticklabel style={rotate=60},
legend columns=1,
%reverse legend,
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1.05,0.95)}},
%extra y ticks = 100,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]

 \addplot[fill=orange!10,draw=black]
coordinates { 
(1,9)
(2,10)
(3,5)
(4,11)
(5,10)
(6,6)

}; 

\addplot[fill=teal!30,draw=black]
coordinates { 
(1,1)
(2,0)
(3,0)
(4,0)
(5,3)
(6,3)

};  

\addplot[fill=red!50,draw=black]
coordinates { 
(1,4)
(2,4)
(3,9)
(4,3)
(5,1)
(6,5)
};

\addplot[fill=white,draw=black]
coordinates { 
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
};




\addlegendentry{{Use Label}}
\addlegendentry{{Use One-hot}}
\addlegendentry{{Trade-off}}
\addlegendentry{{Any}}



 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
\end{axis}
\end{tikzpicture}

\end{document}


==> Tables/chap-encoding/rq1-boxplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={2,1},
     boxplot/draw direction=x,
    width=8cm,
    height=3cm,
    ymin=0.5,
     ymax=2.5,
    cycle list={},
    % xmax=300,
    xlabel={RMSE},
    yticklabels={Label,One-hot},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]
    % \addplot+[mark=o,black,fill=blue!30,
    % boxplot prepared={
    %   median=9,
    %   upper quartile=111.5,
    %   lower quartile=1,
    %   upper whisker=923,
    %   lower whisker=0  
    % },
    % ] coordinates {(1,200)};
    
% one hot
    % \addplot+[mark=o,black,fill=yellow!30,
    % boxplot prepared={
    %   lower whisker=-3.912023,
    %   lower quartile=0.825819,
    %   median=8.147285,
    %   upper quartile=9.371588,
    %   upper whisker=11.365271
    % }
    % ] coordinates {};
    
    \addplot+[mark=o,black,fill=yellow!30,
    boxplot prepared={
      lower whisker=0.02,
      lower quartile=2.2835,
      median=3453.9880000000003,
      upper quartile=11751.5845,
      upper whisker=46999.4875
    }
    ] coordinates {};
    
% label
    % \addplot+[mark=o,black,fill=yellow!30,
    % boxplot prepared={
    %   lower whisker=-3.540459,
    %   lower quartile=0.700247,
    %   median=7.878585,
    %   upper quartile=9.288160,
    %   upper whisker=10.679754
    % }
    % ] coordinates {};

\addplot+[mark=o,black,fill=yellow!30,
    boxplot prepared={
      lower whisker=0.029000,
      lower quartile=2.0145,
      median=2640.1355,
      upper quartile=10798.616,
      upper whisker=43188.4205
    }
    ] coordinates {};


  \end{axis}
\end{tikzpicture}

\end{document}

==> Tables/chap-encoding/rq2-boxplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{groupplots}

\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={2,1},
     boxplot/draw direction=x,
    width=8cm,
    height=3cm,
    ymin=0.5,
     ymax=2.5,
    cycle list={},
    % xmax=300,
    xlabel={Time (s)},
    yticklabels={Label,One-hot},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={solid}
    ]

    
    % \addplot+[mark=o,black,fill=yellow!30,
    % boxplot prepared={
    %   lower whisker=0.021000,
    %   lower quartile=0.877000,
    %   median=3.651000,
    %   upper quartile=23.252000,
    %   upper whisker=1063.784000
    % }
    % ] coordinates {};
    
    %     \addplot+[mark=o,black,fill=yellow!30,
    % boxplot prepared={
    %   lower whisker=0.031000,
    %   lower quartile=0.365000,
    %   median=1.861500,
    %   upper quartile=8.540750,
    %   upper whisker=456.636000
    % }
    % ] coordinates {};
    
    
        
        \addplot+[mark=o,black,fill=yellow!30,
    boxplot prepared={
      lower whisker=-0.021,
      lower quartile=0.877,
      median=3.651,
      upper quartile=23.253,
      upper whisker=90.381
    }
    ] coordinates {};
    
        \addplot+[mark=o,black,fill=yellow!30,
    boxplot prepared={
      lower whisker=0.031,
      lower quartile=0.365,
      median=1.8615,
      upper quartile=8.5405,
      upper whisker=33.067
    }
    ] coordinates {};

    


  \end{axis}
\end{tikzpicture}

\end{document}
